Peculiar disk behaviors of the black hole candidate MAXI J1348-630 in the hard state observed by Insight-HXMT and Swift

We present a spectral study of the black hole candidate MAXI J1348-630 during its 2019 outburst, based on monitoring observations with Insight-HXMT and Swift. Throughout the outburst, the spectra are well fitted with power-law plus disk-blackbody components. In the soft-intermediate and soft states, we observed the canonical relation L ~ T_in^4 between disk luminosity L and peak colour temperature T_in, with a constant inner radius R_in (traditionally identified with the innermost stable circular orbit). At other stages of the outburst cycle, the behaviour is more unusual, inconsistent with the canonical outburst evolution of black hole transients. In particular, during the hard rise, the apparent inner radius is smaller than in the soft state (and increasing), and the peak colour temperature is higher (and decreasing). This anomalous behaviour is found even when we model the spectra with self-consistent Comptonization models, which take into account the up-scattering of photons from the disk component into the power-law component. To explain both those anomalous trends at the same time, we suggest that the hardening factor for the inner disk emission was larger than the canonical value of ~1.7 at the beginning of the outburst. A more physical trend of radii and temperature evolution requires a hardening factor evolving from ~3.5 at the beginning of the hard state to ~1.7 in the hard intermediate state. This could be evidence that the inner disk was in the process of condensing from the hot, optically thin medium and had not yet reached a sufficiently high optical depth for its emission spectrum to be described by the standard optically-thick disk solution.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\tablecolumns{10}
\tablewidth{0pc}
\tablewidth{\textwidth}
\tabletypesize{\scriptsize}
\tablecaption{Log of the \textit{Insight}-HXMT observations, and best-fitting parameters when the spectra are modelled with [{\tt diskbb+cutoffpl}].\\  Error ranges represent the 90\% confidence limit for one interesting parameter, with the $\chi^2$ fitting statistics.\\  HS – hard state; HIMS – hard intermediate state; SIMS – soft intermediate state; SS – soft state.  \label{tab:HXMTobs}}
\tablehead{
\colhead{ObsID}  & \colhead{Observed date} & \colhead{Exposure time} & \colhead{ExposureID}  & \colhead{$N_{\rm H}$} & \colhead{$kT_{\rm in}$} & \colhead{$N_{\rm disk}$} & \colhead{$\Gamma$} & \colhead{$E_{\rm cut}$} & \colhead{State} \\
 \colhead{}  & \colhead{(day)} & \colhead{(ks)} & \colhead{} & \colhead{($\rm 10^{22}\ cm^{-2}$)} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{(keV)}
}
\startdata
\multirow{1}{*}{0214002002} & \multirow{1}{*}{2019-01-28 07:31:08} & \multirow{1}{*}{10}  & 021400200201 & $0.607^{+0.017}_{-0.017}$   & $0.77^{+0.02}_{-0.02}$       & $680^{+90}_{-80}$       & $1.302^{+0.010}_{-0.010}$ & $86.6^{+1.3}_{-1.3}$ & \multirow{1}{*}{HS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002003} & \multirow{1}{*}{2019-01-29 07:22:59} & \multirow{1}{*}{10}  & 021400200301 & $0.653^{+0.014}_{-0.014}$   & $0.704^{+0.015}_{-0.015}$    & $1480^{+150}_{-130}$    & $1.296^{+0.007}_{-0.007}$ & $72.9^{+0.7}_{-0.7}$ &\multirow{1}{*}{HS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{17}{*}{0214002004} & \multirow{17}{*}{2019-01-30 07:15:00} & \multirow{17}{*}{130} & 021400200401 & $0.632^{+0.011}_{-0.011}$   & $0.715^{+0.013}_{-0.012}$    & $1740^{+140}_{-130}$    & $1.333^{+0.006}_{-0.006}$ & $68.4^{+0.6}_{-0.6}$ &\multirow{17}{*}{HS} \\
& & & 021400200402 & $0.614^{+0.016}_{-0.016}$   & $0.722^{+0.018}_{-0.018}$    & $1750^{+190}_{-170}$    & $1.313^{+0.013}_{-0.013}$ & $67^{+2}_{-2}$       & & \\
& & & 021400200403 & $0.617^{+0.015}_{-0.014}$   & $0.715^{+0.017}_{-0.017}$    & $1770^{+190}_{-170}$    & $1.347^{+0.006}_{-0.006}$ & $68.3^{+0.6}_{-0.6}$ & & \\
& & & 021400200404 & $0.624^{+0.017}_{-0.017}$   & $0.712^{+0.020}_{-0.019}$    & $1900^{+200}_{-200}$    & $1.356^{+0.007}_{-0.007}$ & $68.4^{+0.6}_{-0.6}$ & & \\
& & & 021400200405 & $0.65^{+0.03}_{-0.03}$      & $0.68^{+0.03}_{-0.03}$       & $2400^{+500}_{-400}$    & $1.358^{+0.007}_{-0.007}$ & $67.9^{+0.6}_{-0.6}$ & & \\
& & & 021400200407 & $0.64^{+0.03}_{-0.02}$      & $0.70^{+0.03}_{-0.03}$       & $2200^{+400}_{-300}$    & $1.343^{+0.009}_{-0.009}$ & $65.1^{+0.9}_{-0.9}$ & & \\
& & & 021400200408 & $0.630^{+0.014}_{-0.014}$   & $0.702^{+0.016}_{-0.015}$    & $2080^{+210}_{-190}$    & $1.344^{+0.007}_{-0.007}$ & $65.7^{+0.6}_{-0.6}$ & & \\
& & & 021400200409 & $0.644^{+0.014}_{-0.014}$   & $0.680^{+0.014}_{-0.014}$    & $2500^{+200}_{-200}$    & $1.337^{+0.010}_{-0.010}$ & $63.8^{+0.9}_{-0.9}$ & & \\
& & & 021400200410 & $0.63^{+0.02}_{-0.02}$      & $0.69^{+0.02}_{-0.02}$       & $2300^{+400}_{-300}$    & $1.366^{+0.007}_{-0.007}$ & $66.7^{+0.7}_{-0.7}$ & & \\
& & & 021400200411 & $0.631^{+0.013}_{-0.013}$   & $0.687^{+0.014}_{-0.014}$    & $2300^{+200}_{-200}$    & $1.363^{+0.007}_{-0.007}$ & $65.8^{+0.6}_{-0.6}$ & & \\
& & & 021400200412 & $0.608^{+0.015}_{-0.015}$   & $0.709^{+0.017}_{-0.016}$    & $2100^{+200}_{-200}$    & $1.358^{+0.007}_{-0.007}$ & $64.6^{+0.5}_{-0.5}$ & & \\
& & & 021400200415 & $0.69^{+0.03}_{-0.03}$      & $0.63^{+0.02}_{-0.02}$       & $3400^{+700}_{-600}$    & $1.363^{+0.007}_{-0.007}$ & $64.3^{+0.6}_{-0.6}$ & & \\
& & & 021400200416 & $0.686^{+0.015}_{-0.015}$   & $0.640^{+0.014}_{-0.013}$    & $3300^{+300}_{-300}$    & $1.339^{+0.008}_{-0.008}$ & $63.0^{+0.7}_{-0.7}$ & & \\
& & & 021400200417 & $0.67^{+0.02}_{-0.02}$      & $0.646^{+0.019}_{-0.018}$    & $3100^{+500}_{-400}$    & $1.342^{+0.009}_{-0.009}$ & $61.8^{+0.9}_{-0.8}$ & & \\
& & & 021400200418 & $0.69^{+0.02}_{-0.02}$      & $0.622^{+0.019}_{-0.018}$    & $3700^{+600}_{-500}$    & $1.385^{+0.006}_{-0.006}$ & $64.6^{+0.5}_{-0.5}$ & & \\
& & & 021400200419 & $0.726^{+0.019}_{-0.018}$   & $0.592^{+0.015}_{-0.015}$    & $4900^{+700}_{-600}$    & $1.383^{+0.006}_{-0.006}$ & $64.6^{+0.5}_{-0.5}$ & & \\
& & & 021400200420 & $0.71^{+0.04}_{-0.04}$      & $0.60^{+0.04}_{-0.03}$       & $4500^{+1500}_{-1100}$  & $1.403^{+0.007}_{-0.007}$ & $65.7^{+0.6}_{-0.6}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002005} & \multirow{1}{*}{2019-02-02 19:36:30} & \multirow{1}{*}{20}  & 021400200501 & $0.64^{+0.04}_{-0.04}$      & $0.63^{+0.04}_{-0.04}$       & $3700^{+1200}_{-900}$   & $1.424^{+0.007}_{-0.007}$ & $64.0^{+0.6}_{-0.6}$ &\multirow{1}{*}{HS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002006} & \multirow{3}{*}{2019-02-04 00:16:19} & \multirow{3}{*}{20}  & 021400200601 & $0.67^{+0.03}_{-0.03}$      & $0.531^{+0.017}_{-0.017}$    & $11400^{+2100}_{-1800}$ & $1.565^{+0.010}_{-0.010}$ & $66.5^{+1.6}_{-1.5}$ &\multirow{3}{*}{HS} \\
& & & 021400200602 & $0.739^{+0.016}_{-0.016}$   & $0.519^{+0.009}_{-0.008}$    & $16400^{+1500}_{-1400}$ & $1.573^{+0.007}_{-0.007}$ & $64.9^{+0.7}_{-0.7}$ & & \\
& & & 021400200603 & $0.78^{+0.02}_{-0.02}$      & $0.505^{+0.010}_{-0.010}$    & $21000^{+3000}_{-2000}$ & $1.593^{+0.011}_{-0.011}$ & $64.2^{+1.1}_{-1.1}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002007} & \multirow{4}{*}{2019-02-05 00:09:50} & \multirow{4}{*}{30}  & 021400200701 & $0.873^{+0.017}_{-0.017}$   & $0.570^{+0.009}_{-0.009}$    & $20200^{+1600}_{-1400}$ & $1.90^{+0.02}_{-0.02}$    & $87^{+9}_{-8}$ &\multirow{4}{*}{HIMS} \\
& & & 021400200702 & $0.941^{+0.012}_{-0.012}$   & $0.597^{+0.006}_{-0.006}$    & $20700^{+1100}_{-1000}$ & $1.921^{+0.010}_{-0.010}$ & $81.9^{+1.9}_{-1.8}$ & & \\
& & & 021400200703 & $0.960^{+0.009}_{-0.009}$   & $0.594^{+0.004}_{-0.004}$    & $21200^{+800}_{-800}$   & $1.961^{+0.013}_{-0.013}$ & $88^{+4}_{-4}$       & & \\
& & & 021400200704 & $0.938^{+0.010}_{-0.010}$   & $0.608^{+0.005}_{-0.005}$    & $20100^{+800}_{-800}$   & $1.948^{+0.011}_{-0.011}$ & $82^{+2}_{-2}$       & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002009} & \multirow{3}{*}{2019-02-06 14:23:51} & \multirow{3}{*}{30}  & 021400200901 & $0.940^{+0.007}_{-0.007}$   & $0.669^{+0.004}_{-0.004}$    & $16100^{+400}_{-400}$   & $2.095^{+0.010}_{-0.010}$ & $106^{+3}_{-3}$ &\multirow{3}{*}{HIMS} \\
& & & 021400200903 & $0.973^{+0.009}_{-0.008}$   & $0.685^{+0.004}_{-0.004}$    & $17100^{+500}_{-400}$   & $2.150^{+0.014}_{-0.014}$ & $125^{+8}_{-8}$ & & \\
& & & 021400200905 & $1.000^{+0.019}_{-0.019}$ & $0.714^{+0.009}_{-0.009}   $ & $18500^{+900}_{-900}  $ & $2.230^{+0.018}_{-0.018}$ & $133^{+7}_{-6}    $ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{5}{*}{0214002010} & \multirow{5}{*}{2019-02-07 11:06:21} & \multirow{5}{*}{40}  & 021400201001 & $0.945^{+0.008}_{-0.008}$   & $0.678^{+0.004}_{-0.004}$    & $16800^{+400}_{-400}$   & $2.109^{+0.012}_{-0.012}$ & $111^{+5}_{-4}$ &\multirow{5}{*}{HIMS} \\
& & & 021400201002 & $0.963^{+0.007}_{-0.007}$   & $0.674^{+0.003}_{-0.003}$    & $17200^{+400}_{-400}$   & $2.091^{+0.012}_{-0.012}$ & $102^{+4}_{-4}$   & & \\
& & & 021400201003 & $0.945^{+0.010}_{-0.010}$   & $0.672^{+0.005}_{-0.005}$    & $16600^{+600}_{-500}$   & $2.108^{+0.013}_{-0.013}$ & $109^{+5}_{-4}$   & & \\
& & & 021400201004 & $0.956^{+0.008}_{-0.008}$   & $0.686^{+0.003}_{-0.003}$    & $16400^{+400}_{-400}$   & $2.130^{+0.015}_{-0.016}$ & $116^{+9}_{-8}$   & & \\
& & & 021400201005 & $0.963^{+0.011}_{-0.011}$   & $0.684^{+0.005}_{-0.005}$    & $14900^{+500}_{-500}$   & $2.146^{+0.017}_{-0.017}$ & $126^{+12}_{-10}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002011} & \multirow{3}{*}{2019-02-08 14:10:48} & \multirow{3}{*}{40}  & 021400201101 & $0.976^{+0.007}_{-0.007}$   & $0.777^{+0.003}_{-0.003}$    & $15000^{+300}_{-300}$   & $2.233^{+0.015}_{-0.015}$ & $117^{+8}_{-7}$ &\multirow{3}{*}{SIMS} \\
& & & 021400201102 & $0.976^{+0.010}_{-0.010}$   & $0.771^{+0.004}_{-0.004}$    & $15800^{+400}_{-400}$   & $2.23^{+0.02}_{-0.02}$    & $116^{+11}_{-9}$  & & \\
& & & 021400201103 & $0.982^{+0.009}_{-0.009}$   & $0.765^{+0.003}_{-0.003}$    & $16000^{+500}_{-500}$   & $2.22^{+0.03}_{-0.03}$    & $110^{+19}_{-15}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002012} & \multirow{1}{*}{2019-02-09 06:06:05} & \multirow{1}{*}{10}  & 021400201201 & $1.014^{+0.016}_{-0.016}$ & $0.771^{+0.007}_{-0.007}   $ & $15900^{+500}_{-500}  $ & $2.31^{+0.02}_{-0.02}	  $ & $156^{+12}_{-10}    $ &  \multirow{1}{*}{SIMS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{13}{*}{0214002015} & \multirow{13}{*}{2019-02-09 18:50:08} & \multirow{13}{*}{70}  & 021400201501 & $0.974^{+0.007}_{-0.007}$   & $0.765^{+0.002}_{-0.002}$    & $16400^{+300}_{-300}$   & $2.238^{+0.016}_{-0.016}$ & $131^{+12}_{-10}$ &\multirow{13}{*}{SIMS} \\
& & & 021400201502 & $0.984^{+0.010}_{-0.009}$   & $0.762^{+0.003}_{-0.003}$    & $16200^{+600}_{-600}$   & $2.22^{+0.03}_{-0.03}$    & $113^{+25}_{-18}$ & & \\
& & & 021400201503 & $0.995^{+0.011}_{-0.011}$   & $0.765^{+0.004}_{-0.004}$    & $14400^{+400}_{-400}$   & $2.237^{+0.019}_{-0.019}$ & $152^{+16}_{-13}$ & & \\
& & & 021400201504 & $0.99^{+0.02}_{-0.02}   $ & $0.772^{+0.008}_{-0.008}   $ & $13500^{+600}_{-600}  $ & $2.29^{+0.03}_{-0.03}	  $ & $153^{+20}_{-16}  $ & & \\
& & & 021400201505 & $0.991^{+0.006}_{-0.006}$   & $0.757^{+0.002}_{-0.002}$    & $15600^{+300}_{-300}$   & $2.212^{+0.012}_{-0.012}$ & $121^{+7}_{-6}$   & & \\
& & & 021400201506 & $0.983^{+0.007}_{-0.007}$   & $0.751^{+0.002}_{-0.002}$    & $17400^{+500}_{-500}$   & $2.22^{+0.02}_{-0.02}$    & $119^{+13}_{-11}$ & & \\
& & & 021400201507 & $1.000^{+0.007}_{-0.007}$   & $0.752^{+0.002}_{-0.002}$    & $13500^{+600}_{-900}$   & $2.302^{+0.013}_{-0.024}$ & $> 150$   & & \\
& & & 021400201508 & $0.979^{+0.007}_{-0.007}$   & $0.750^{+0.002}_{-0.002}$    & $16400^{+500}_{-500}$   & $2.20^{+0.02}_{-0.02}$    & $128^{+17}_{-14}$ & & \\
& & & 021400201510 & $0.94^{+0.02}_{-0.02}   $ & $0.765^{+0.011}_{-0.011}   $ & $19600^{+1200}_{-1100}$ & $2.22^{+0.02}_{-0.02}	  $ & $117^{+8}_{-7}    $ & & \\
& & & 021400201511 & $0.976^{+0.010}_{-0.010}$   & $0.747^{+0.004}_{-0.004}$    & $17700^{+600}_{-600}$   & $2.17^{+0.03}_{-0.03}$    & $99^{+12}_{-10}$  & & \\
& & & 021400201512 & $0.972^{+0.008}_{-0.008}$   & $0.751^{+0.003}_{-0.003}$    & $15600^{+400}_{-400}$   & $2.19^{+0.02}_{-0.02}$    & $114^{+11}_{-10}$ & & \\
& & & 021400201513 & $0.975^{+0.008}_{-0.008}$   & $0.751^{+0.003}_{-0.003}$    & $16200^{+500}_{-400}$   & $2.20^{+0.02}_{-0.02}$    & $115^{+12}_{-10}$ & & \\
& & & 021400201514 & $0.993^{+0.011}_{-0.011}$ & $0.751^{+0.003}_{-0.003}   $ & $18400^{+600}_{-500}  $ & $2.28^{+0.02}_{-0.02}	  $ & $113^{+9}_{-8}      $ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{7}{*}{0214002016} & \multirow{7}{*}{2019-02-12 04:07:01} & \multirow{7}{*}{50}  & 021400201601 & $0.962^{+0.012}_{-0.011}$   & $0.745^{+0.003}_{-0.003}$    & $19700^{+1100}_{-1000}$ & $2.20^{+0.04}_{-0.05}$    & $110^{+40}_{-20}$ &\multirow{7}{*}{SIMS} \\
& & & 021400201602 & $0.981^{+0.018}_{-0.017}$ & $0.745^{+0.006}_{-0.006}   $ & $19000^{+800}_{-800}  $ & $2.28^{+0.02}_{-0.02}	  $ & $141^{+10}_{-11}     $ & & \\
& & & 021400201603 & $0.964^{+0.008}_{-0.008}$   & $0.740^{+0.003}_{-0.003}$    & $16000^{+600}_{-600}$   & $2.17^{+0.03}_{-0.03}$    & $119^{+20}_{-15}$ & & \\
& & & 021400201604 & $0.956^{+0.007}_{-0.007}$   & $0.7302^{+0.0019}_{-0.0019}$ & $18500^{+700}_{-700}$   & $2.21^{+0.03}_{-0.03}$    & $190^{+50}_{-30}$ & & \\
& & & 021400201605 & $0.978^{+0.007}_{-0.007}$   & $0.744^{+0.002}_{-0.002}$    & $17500^{+500}_{-500}$   & $2.24^{+0.02}_{-0.02}$    & $128^{+14}_{-12}$ & & \\
& & & 021400201606 & $1.011^{+0.009}_{-0.009}$ & $0.749^{+0.003}_{-0.003}   $ & $17000^{+300}_{-300}  $ & $2.308^{+0.018}_{-0.018}$ & $123^{+6}_{-6}      $ & & \\
& & & 021400201607 & $0.972^{+0.012}_{-0.012}$   & $0.751^{+0.004}_{-0.004}$    & $16300^{+600}_{-600}$   & $2.21^{+0.03}_{-0.03}$    & $112^{+15}_{-12}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002017} & \multirow{4}{*}{2019-02-13 07:09:29} & \multirow{4}{*}{30}  & 021400201701 & $0.968^{+0.012}_{-0.012}$   & $0.762^{+0.005}_{-0.005}$    & $14100^{+500}_{-400}$   & $2.22^{+0.02}_{-0.02}$    & $147^{+20}_{-16}$ &\multirow{4}{*}{SIMS} \\
& & & 021400201702 & $0.954^{+0.008}_{-0.008}$   & $0.704^{+0.003}_{-0.003}$    & $17500^{+500}_{-500}$   & $2.15^{+0.02}_{-0.02}$    & $138^{+13}_{-11}$ & & \\
& & & 021400201703 & $0.974^{+0.008}_{-0.007}$   & $0.745^{+0.002}_{-0.002}$    & $15700^{+400}_{-400}$   & $2.23^{+0.02}_{-0.02}$    & $134^{+14}_{-12}$ & & \\
& & & 021400201704 & $0.975^{+0.007}_{-0.007}$   & $0.740^{+0.002}_{-0.002}$    & $16400^{+400}_{-400}$   & $2.25^{+0.02}_{-0.02}$    & $152^{+20}_{-16}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{6}{*}{0214002018} & \multirow{6}{*}{2019-02-14 14:58:00} & \multirow{6}{*}{50}  & 021400201801 & $0.949^{+0.006}_{-0.006}$   & $0.737^{+0.002}_{-0.002}$    & $17300^{+400}_{-400}$   & $2.15^{+0.02}_{-0.02}$    & $95^{+8}_{-7}$ &\multirow{6}{*}{SS} \\
& & & 021400201802 & $0.949^{+0.008}_{-0.008}$   & $0.729^{+0.002}_{-0.002}$    & $15500^{+700}_{-700}$   & $2.26^{+0.04}_{-0.04}$    & $> 150$ & & \\
& & & 021400201803 & $0.942^{+0.008}_{-0.007}$   & $0.720^{+0.002}_{-0.002}$    & $16700^{+800}_{-800}$   & $2.21^{+0.04}_{-0.04}$    & $> 150$  & & \\
& & & 021400201804 & $0.929^{+0.008}_{-0.007}$   & $0.716^{+0.002}_{-0.002}$    & $18300^{+900}_{-900}$   & $2.17^{+0.04}_{-0.04}$    & $> 150$  & & \\
& & & 021400201805 & $0.943^{+0.012}_{-0.012}$   & $0.737^{+0.004}_{-0.004}$    & $16200^{+500}_{-500}$   & $2.28^{+0.03}_{-0.03}$    & $> 150$     & & \\
& & & 021400201806 & $0.961^{+0.011}_{-0.010}$   & $0.728^{+0.003}_{-0.003}$    & $16300^{+900}_{-900}$   & $2.19^{+0.05}_{-0.05}$    & $130^{+40}_{-30}$   & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{6}{*}{0214002019} & \multirow{6}{*}{2019-02-15 14:49:19} & \multirow{6}{*}{40}  & 021400201901 & $0.942^{+0.006}_{-0.005}$   & $0.7191^{+0.0015}_{-0.0015}$ & $16700^{+600}_{-600}$   & $2.19^{+0.03}_{-0.03}$    & $170^{+40}_{-30}$ &\multirow{6}{*}{SS} \\
& & & 021400201902 & $0.944^{+0.005}_{-0.005}$   & $0.7108^{+0.0014}_{-0.0014}$ & $20800^{+1200}_{-1200}$ & $2.157^{+0.023}_{-0.011}$ & $> 150$     & & \\
& & & 021400201903 & $0.942^{+0.005}_{-0.006}$   & $0.712^{+0.002}_{-0.002}$    & $18400^{+1100}_{-1100}$ & $2.14^{+0.02}_{-0.05}$    & $> 150$  & & \\
& & & 021400201904 & $0.938^{+0.006}_{-0.007}$   & $0.715^{+0.002}_{-0.002}$    & $20900^{+600}_{-700}$   & $2.166^{+0.017}_{-0.053}$ & $> 150$  & & \\
& & & 021400201905 & $0.932^{+0.007}_{-0.008}$   & $0.713^{+0.002}_{-0.002}$    & $24300^{+900}_{-1000}$  & $2.125^{+0.014}_{-0.062}$ & $> 150$     & & \\
& & & 021400201906 & $0.945^{+0.008}_{-0.008}$   & $0.710^{+0.002}_{-0.002}$    & $20400^{+1000}_{-900}$  & $2.01^{+0.08}_{-0.08}$    & $90^{+40}_{-20}$    & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002020} & \multirow{4}{*}{2019-02-16 14:40:34} & \multirow{4}{*}{40}  & 021400202001 & $0.937^{+0.004}_{-0.004}$   & $0.7093^{+0.0012}_{-0.0012}$ & $20000^{+500}_{-500}$   & $2.08^{+0.04}_{-0.04}$    & $> 150$ &\multirow{4}{*}{SS} \\
& & & 021400202002 & $0.934^{+0.005}_{-0.006}$   & $0.7089^{+0.0013}_{-0.0012}$ & $19800^{+600}_{-700}$   & $2.095^{+0.017}_{-0.084}$ & $> 150$ & & \\
& & & 021400202003 & $0.937^{+0.005}_{-0.005}$   & $0.7094^{+0.0014}_{-0.0014}$ & $17800^{+1100}_{-1000}$ & $2.125^{+0.015}_{-0.045}$ & $> 150$ & & \\
& & & 021400202004 & $0.921^{+0.008}_{-0.008}$   & $0.710^{+0.003}_{-0.003}$    & $21100^{+1600}_{-1500}$ & $1.98^{+0.06}_{-0.06}$    & $110^{+40}_{-20}$  & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002021} & \multirow{3}{*}{2019-02-19 03:06:20} & \multirow{3}{*}{25}  & 021400202101 & $0.925^{+0.009}_{-0.010}$   & $0.722^{+0.002}_{-0.002}$    & $14600^{+1000}_{-700}$  & $2.25^{+0.03}_{-0.05}$    & $> 150$ &\multirow{3}{*}{SS} \\
& & & 021400202102 & $0.924^{+0.006}_{-0.006}$   & $0.7186^{+0.0015}_{-0.0015}$ & $17000^{+600}_{-500}$   & $2.16^{+0.03}_{-0.03}$    & $113^{+17}_{-14}$ & & \\
& & & 021400202103 & $0.950^{+0.007}_{-0.010}$   & $0.716^{+0.002}_{-0.002}$    & $16300^{+980}_{-160}$   & $2.28^{+0.02}_{-0.04}$    & $> 150$   & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002022} & \multirow{3}{*}{2019-02-20 09:19:13} & \multirow{3}{*}{22}  & 021400202201 & $0.939^{+0.004}_{-0.004}$   & $0.6947^{+0.0010}_{-0.0010}$ & $19700^{+400}_{-400}$   & $2.09^{+0.03}_{-0.03}$    & $240^{+90}_{-50}$ &\multirow{3}{*}{SS} \\
& & & 021400202202 & $0.913^{+0.004}_{-0.004}$   & $0.6954^{+0.0012}_{-0.0012}$ & $19900^{+600}_{-600}$   & $2.01^{+0.05}_{-0.05}$    & $220^{+120}_{-60}$ & & \\
& & & 021400202203 & $0.915^{+0.006}_{-0.006}$   & $0.6963^{+0.0017}_{-0.0017}$ & $18900^{+1500}_{-1400}$ & $2.06^{+0.06}_{-0.06}$    & $230^{+230}_{-80}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002023} & \multirow{3}{*}{2019-02-21 13:56:44} & \multirow{3}{*}{20}  & 021400202301 & $0.912^{+0.005}_{-0.005}$   & $0.6925^{+0.0013}_{-0.0013}$ & $17700^{+700}_{-700}$   & $2.19^{+0.02}_{-0.03}$    & $> 150$ &\multirow{3}{*}{SS} \\
& & & 021400202302 & $0.910^{+0.004}_{-0.004}$   & $0.6856^{+0.0012}_{-0.0012}$ & $18000^{+500}_{-900}$   & $2.13^{+0.02}_{-0.03}$    & $> 150$ & & \\
& & & 021400202303 & $0.917^{+0.006}_{-0.006}$   & $0.696^{+0.002}_{-0.002}$    & $13500^{+600}_{-600}$   & $2.233^{+0.019}_{-0.016}$ & $> 150$  & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{12}{*}{0214002025} & \multirow{12}{*}{2019-02-25 00:38:47} & \multirow{12}{*}{150} & 021400202501 & $0.916^{+0.008}_{-0.008}$   & $0.702^{+0.002}_{-0.002}$    & $15700^{+600}_{-600}$   & $2.24^{+0.02}_{-0.03}$    & $> 150$ &\multirow{7}{*}{SIMS} \\
& & & 021400202502 & $0.916^{+0.004}_{-0.004}$   & $0.7031^{+0.0011}_{-0.0011}$ & $15800^{+200}_{-200}$   & $2.189^{+0.011}_{-0.011}$ & $149^{+9}_{-8}$    & & \\
& & & 021400202503 & $0.915^{+0.006}_{-0.006}$   & $0.7027^{+0.0017}_{-0.0017}$ & $15300^{+400}_{-400}$   & $2.19^{+0.02}_{-0.02}$    & $157^{+19}_{-16}$  & & \\
& & & 021400202504 & $0.915^{+0.006}_{-0.006}$   & $0.6830^{+0.0017}_{-0.0017}$ & $15400^{+500}_{-400}$   & $2.22^{+0.02}_{-0.02}$    & $290^{+130}_{-70}$ & & \\
& & & 021400202505 & $0.897^{+0.005}_{-0.005}$   & $0.6623^{+0.0017}_{-0.0017}$ & $17600^{+400}_{-400}$   & $2.161^{+0.015}_{-0.015}$ & $181^{+18}_{-15}$  & & \\
& & & 021400202506 & $0.911^{+0.007}_{-0.007}$   & $0.701^{+0.002}_{-0.002}$    & $14900^{+500}_{-500}$   & $2.21^{+0.03}_{-0.03}$    & $220^{+80}_{-50}$  & & \\
& & & 021400202507 & $0.911^{+0.004}_{-0.004}$   & $0.694^{+0.002}_{-0.002}$    & $16500^{+300}_{-300}$   & $2.171^{+0.012}_{-0.012}$ & $144^{+10}_{-9}$   & & \\
\cline{4-10}															       
& & & 021400202508 & $0.913^{+0.006}_{-0.006}$   & $0.6908^{+0.0015}_{-0.0015}$ & $17700^{+600}_{-600}$   & $2.18^{+0.03}_{-0.03}$    & $154^{+24}_{-18}$  &  \multirow{5}{*}{SS} \\
& & & 021400202509 & $0.916^{+0.006}_{-0.006}$   & $0.6914^{+0.0014}_{-0.0014}$ & $17800^{+700}_{-600}$   & $2.23^{+0.03}_{-0.03}$    & $240^{+100}_{-60}$ & & \\
& & & 021400202510 & $0.916^{+0.005}_{-0.005}$   & $0.6890^{+0.0014}_{-0.0014}$ & $16700^{+500}_{-500}$   & $2.23^{+0.02}_{-0.02}$    & $240^{+60}_{-40}$  & & \\
& & & 021400202511 & $0.911^{+0.006}_{-0.006}$   & $0.6874^{+0.0016}_{-0.0016}$ & $16300^{+600}_{-600}$   & $2.24^{+0.03}_{-0.03}$    & $310^{+150}_{-80}$ & & \\
& & & 021400202512 & $0.895^{+0.005}_{-0.005}$   & $0.6885^{+0.0015}_{-0.0015}$ & $16300^{+500}_{-500}$   & $2.13^{+0.02}_{-0.02}$    & $130^{+19}_{-15}$  & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002026} & \multirow{2}{*}{2019-02-28 17:43:34} & \multirow{2}{*}{30}  & 021400202601 & $0.907^{+0.005}_{-0.004}$   & $0.6602^{+0.0013}_{-0.0013}$ & $18100^{+500}_{-500}$   & $2.09^{+0.02}_{-0.02}$    & $200^{+40}_{-30}$ &\multirow{2}{*}{SS} \\
& & & 021400202602 & $0.891^{+0.005}_{-0.005}$   & $0.667^{+0.002}_{-0.002}$    & $17900^{+600}_{-600}$   & $2.223^{+0.014}_{-0.016}$ & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002028} & \multirow{1}{*}{2019-03-04 17:11:48} & \multirow{1}{*}{10}  & 021400202801 & $0.913^{+0.008}_{-0.008}$   & $0.650^{+0.003}_{-0.003}$    & $17000^{+600}_{-500}$   & $2.16^{+0.02}_{-0.02}$    & $180^{+30}_{-30}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002030} & \multirow{3}{*}{2019-03-06 20:07:31} & \multirow{3}{*}{20}  & 021400203001 & $0.901^{+0.006}_{-0.006}$   & $0.649^{+0.002}_{-0.002}$    & $16300^{+1600}_{-1500}$ & $2.197^{+0.018}_{-0.020}$ & $> 150$ &\multirow{3}{*}{SS} \\
& & & 021400203002 & $0.891^{+0.006}_{-0.006}$   & $0.647^{+0.002}_{-0.002}$    & $17500^{+600}_{-600}$   & $2.12^{+0.03}_{-0.03}$    & $139^{+21}_{-16}$ & & \\
& & & 021400203003 & $0.893^{+0.005}_{-0.005}$   & $0.6476^{+0.0015}_{-0.0015}$ & $18300^{+500}_{-500}$   & $2.15^{+0.02}_{-0.02}$    & $157^{+21}_{-17}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002031} & \multirow{4}{*}{2019-03-08 07:08:22} & \multirow{4}{*}{25}  & 021400203101 & $0.899^{+0.011}_{-0.011}$   & $0.636^{+0.003}_{-0.003}$    & $18600^{+1200}_{-1200}$ & $2.17^{+0.05}_{-0.05}$    & $220^{+120}_{-60}$ &\multirow{4}{*}{SS} \\
& & & 021400203102 & $0.881^{+0.015}_{-0.015}$   & $0.633^{+0.005}_{-0.005}$    & $17800^{+700}_{-700}$   & $2.15^{+0.03}_{-0.03}$    & $> 150$    & & \\
& & & 021400203103 & $0.882^{+0.007}_{-0.006}$   & $0.6285^{+0.0016}_{-0.0016}$ & $19400^{+1000}_{-1000}$ & $2.17^{+0.04}_{-0.04}$    & $260^{+160}_{-70}$ & & \\
& & & 021400203104 & $0.866^{+0.005}_{-0.005}$   & $0.6251^{+0.0013}_{-0.0013}$ & $20200^{+1000}_{-900}$  & $2.09^{+0.03}_{-0.03}$    & $220^{+70}_{-40}$  & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002032} & \multirow{1}{*}{2019-03-09 13:22:39} & \multirow{1}{*}{10}  & 021400203201 & $0.888^{+0.005}_{-0.005}$   & $0.6328^{+0.0012}_{-0.0012}$ & $18800^{+700}_{-700}$   & $2.20^{+0.03}_{-0.03}$    & $250^{+80}_{-50}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002033} & \multirow{1}{*}{2019-03-10 11:39:26} & \multirow{1}{*}{10}  & 021400203301 & $0.892^{+0.005}_{-0.005}$   & $0.6273^{+0.0013}_{-0.0013}$ & $19800^{+700}_{-800}$   & $2.231^{+0.018}_{-0.021}$ & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002036} & \multirow{1}{*}{2019-03-11 09:56:05} & \multirow{1}{*}{10}  & 021400203601 & $0.895^{+0.008}_{-0.007}$   & $0.629^{+0.002}_{-0.002}$    & $19400^{+1000}_{-1000}$ & $2.19^{+0.04}_{-0.04}$    & $160^{+60}_{-40}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002037} & \multirow{1}{*}{2019-03-12 08:12:37} & \multirow{1}{*}{10}  & 021400203701 & $0.874^{+0.007}_{-0.007}$   & $0.616^{+0.002}_{-0.002}$    & $14600^{+1200}_{-1500}$ & $2.02^{+0.04}_{-0.04}$    & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002038} & \multirow{1}{*}{2019-03-13 06:29:04} & \multirow{1}{*}{10}  & 021400203801 & $0.892^{+0.018}_{-0.017}$   & $0.605^{+0.005}_{-0.005}$    & $20800^{+2100}_{-1900}$ & $2.08^{+0.07}_{-0.07}$    & $160^{+140}_{-50}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002039} & \multirow{1}{*}{2019-03-14 19:04:26} & \multirow{1}{*}{10}  & 021400203901 & $0.910^{+0.005}_{-0.005}$   & $0.6097^{+0.0012}_{-0.0012}$ & $17400^{+600}_{-600}$   & $2.12^{+0.02}_{-0.02}$    & $260^{+70}_{-50}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002040} & \multirow{1}{*}{2019-03-15 18:56:06} & \multirow{1}{*}{10}  & 021400204001 & $0.901^{+0.005}_{-0.005}$   & $0.5965^{+0.0012}_{-0.0012}$ & $21800^{+1100}_{-1000}$ & $2.14^{+0.03}_{-0.03}$    & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002041} & \multirow{1}{*}{2019-03-16 17:12:14} & \multirow{1}{*}{10}  & 021400204101 & $0.913^{+0.004}_{-0.004}$   & $0.5962^{+0.0011}_{-0.0010}$ & $19700^{+400}_{-400}$   & $2.106^{+0.005}_{-0.022}$ & $> 150$    &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002042} & \multirow{1}{*}{2019-03-17 13:52:53} & \multirow{1}{*}{10}  & 021400204201 & $0.919^{+0.002}_{-0.006}$   & $0.5936^{+0.0012}_{-0.0009}$ & $21600^{+500}_{-700}$   & $2.190^{+0.011}_{-0.060}$ & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002043} & \multirow{1}{*}{2019-03-18 12:08:57} & \multirow{1}{*}{10}  & 021400204301 & $0.913^{+0.006}_{-0.006}$   & $0.5939^{+0.0014}_{-0.0014}$ & $19400^{+1000}_{-900}$  & $2.15^{+0.03}_{-0.03}$    & $250^{+120}_{-60}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002044} & \multirow{1}{*}{2019-03-19 10:24:59} & \multirow{1}{*}{10}  & 021400204401 & $0.925^{+0.006}_{-0.006}$   & $0.5944^{+0.0014}_{-0.0014}$ & $19600^{+900}_{-900}$   & $2.16^{+0.03}_{-0.03}$    & $230^{+80}_{-50}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{1}{*}{0214002045} & \multirow{1}{*}{2019-03-20 08:41:01} & \multirow{1}{*}{10}  & 021400204501 & $0.901^{+0.006}_{-0.006}$   & $0.5792^{+0.0015}_{-0.0013}$ & $21600^{+1200}_{-1100}$ & $2.145^{+0.015}_{-0.035}$ & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                      
\multirow{3}{*}{0214002048} & \multirow{3}{*}{2019-03-24 22:26:00} & \multirow{3}{*}{20}  & 021400204801 & $0.874^{+0.010}_{-0.010}$   & $0.578^{+0.003}_{-0.003}$    & $17300^{+1900}_{-1700}$ & $1.89^{+0.07}_{-0.07}$    & $180^{+130}_{-50}$ &\multirow{3}{*}{SS} \\
& & & 021400204802 & $0.943^{+0.02}_{-0.02}$     & $0.568^{+0.005}_{-0.005}$    & $24000^{+1500}_{-1700}$ & $2.11^{+0.07}_{-0.10}$    & $> 150$ & & \\
& & & 021400204803 & $0.932^{+0.007}_{-0.007}$   & $0.568^{+0.002}_{-0.002}$    & $22500^{+1300}_{-2000}$ & $2.10^{+0.05}_{-0.06}$    & $> 150$     & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002049} & \multirow{1}{*}{2019-03-26 03:04:01} & \multirow{1}{*}{20}  & 021400204901 & $0.905^{+0.009}_{-0.009}$   & $0.568^{+0.002}_{-0.002}$    & $29000^{+3000}_{-3000}$ & $2.09^{+0.05}_{-0.05}$    & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                           
\multirow{1}{*}{0214002050} & \multirow{1}{*}{2019-03-27 01:20:19} & \multirow{1}{*}{20}  & 021400205001 & $0.89^{+0.02}_{-0.02}$      & $0.563^{+0.006}_{-0.006}$    & $22200^{+1400}_{-1300}$ & $2.05^{+0.07}_{-0.08}$    & $160^{+140}_{-50}$        &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                           
\multirow{1}{*}{0214002051} & \multirow{1}{*}{2019-03-29 20:09:43} & \multirow{1}{*}{10}  & 021400205101 & $0.867^{+0.016}_{-0.015}$   & $0.554^{+0.004}_{-0.004}$    & $19900^{+1600}_{-1400}$ & $2.06^{+0.05}_{-0.05}$    & $220^{+110}_{-60}$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                           
\multirow{4}{*}{0214002056} & \multirow{4}{*}{2019-04-03 16:20:06} & \multirow{4}{*}{20}  & 021400205601 & $0.870^{+0.012}_{-0.011}$   & $0.552^{+0.003}_{-0.003}$    & $22700^{+2000}_{-2000}$ & $2.00^{+0.07}_{-0.07}$    & $170^{+100}_{-50}$ &\multirow{4}{*}{SS} \\
& & & 021400205602 & $0.876^{+0.018}_{-0.018}$   & $0.552^{+0.004}_{-0.004}$    & $15000^{+3000}_{-2000}$ & $1.87^{+0.10}_{-0.11}$    & $130^{+110}_{-40}$ & & \\
& & & 021400205603 & $0.895^{+0.013}_{-0.013}$   & $0.550^{+0.003}_{-0.003}$    & $21800^{+1600}_{-1500}$ & $1.99^{+0.07}_{-0.06}$    & $> 150$    & & \\
& & & 021400205604 & $0.90^{+0.02}_{-0.02}$      & $0.550^{+0.005}_{-0.004}$    & $15900^{+1000}_{-900}$  & $1.91^{+0.03}_{-0.04}$    & $> 150$    & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002057} & \multirow{3}{*}{2019-04-05 20:51:08} & \multirow{3}{*}{20}  & 021400205701 & $0.874^{+0.011}_{-0.011}$   & $0.543^{+0.002}_{-0.002}$    & $14000^{+4000}_{-3000}$ & $1.61^{+0.17}_{-0.18}$    & $> 150$ &\multirow{3}{*}{SS} \\
& & & 021400205702 & $0.902^{+0.012}_{-0.012}$   & $0.543^{+0.003}_{-0.003}$    & $25000^{+5000}_{-4000}$ & $1.87^{+0.13}_{-0.14}$    & $100^{+170}_{-40}$ & & \\
& & & 021400205703 & $0.918^{+0.018}_{-0.018}$   & $0.541^{+0.004}_{-0.004}$    & $23000^{+4000}_{-4000}$ & $1.79^{+0.12}_{-0.12}$    & $90^{+60}_{-30}$   & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002058} & \multirow{2}{*}{2019-04-07 18:59:51} & \multirow{2}{*}{20}  & 021400205801 & $0.893^{+0.011}_{-0.011}$   & $0.538^{+0.002}_{-0.002}$    & $18000^{+3000}_{-2000}$ & $2.09^{+0.04}_{-0.07}$    & $> 150$ &\multirow{2}{*}{SS} \\
& & & 021400205802 & $0.892^{+0.009}_{-0.009}$   & $0.540^{+0.002}_{-0.002}$    & $20900^{+1000}_{-1000}$ & $1.98^{+0.06}_{-0.07}$    & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002059} & \multirow{4}{*}{2019-04-09 13:57:10} & \multirow{4}{*}{20}  & 021400205901 & $0.924^{+0.010}_{-0.010}$   & $0.527^{+0.002}_{-0.002}$    & $26000^{+3000}_{-3000}$ & $2.09^{+0.04}_{-0.07}$    & $> 150$ &\multirow{4}{*}{SS} \\
& & & 021400205902 & $0.914^{+0.012}_{-0.011}$   & $0.528^{+0.003}_{-0.003}$    & $24000^{+4000}_{-3000}$ & $2.09^{+0.09}_{-0.09}$    & $> 150$  & & \\
& & & 021400205903 & $0.901^{+0.010}_{-0.010}$   & $0.529^{+0.002}_{-0.002}$    & $22000^{+4000}_{-3000}$ & $2.03^{+0.06}_{-0.06}$    & $> 150$     & & \\
& & & 021400205904 & $0.903^{+0.009}_{-0.009}$   & $0.530^{+0.002}_{-0.002}$    & $22100^{+700}_{-900}$   & $2.02^{+0.02}_{-0.05}$    & $> 150$     & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002060} & \multirow{1}{*}{2019-04-10 13:48:53} & \multirow{1}{*}{25}  & 021400206001 & $0.913^{+0.014}_{-0.014}$   & $0.526^{+0.003}_{-0.003}$    & $34000^{+11000}_{-8000}$ & $2.04^{+0.11}_{-0.17}$    & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                     
\multirow{1}{*}{0214002061} & \multirow{1}{*}{2019-04-13 22:56:00} & \multirow{1}{*}{10}  & 021400206101 & $0.888^{+0.008}_{-0.008}$   & $0.517^{+0.002}_{-0.002}$    & $20700^{+500}_{-1000}$  & $2.03^{+0.03}_{-0.07}$    & $> 150$ &\multirow{1}{*}{SS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}																						                     
\multirow{2}{*}{0214002062} & \multirow{2}{*}{2019-04-15 17:52:27} & \multirow{2}{*}{10}  & 021400206201 & $0.889^{+0.006}_{-0.006}$   & $0.5125^{+0.0012}_{-0.0012}$ & $18900^{+1400}_{-1300}$ & $1.72^{+0.07}_{-0.06}$    & $> 150$ &\multirow{2}{*}{SS} \\
& & & 021400206202 & $0.895^{+0.008}_{-0.008}$   & $0.5092^{+0.0017}_{-0.0013}$ & $21900^{+600}_{-2000}$  & $1.79^{+0.03}_{-0.14}$    & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002063} & \multirow{2}{*}{2019-04-17 15:59:44} & \multirow{2}{*}{20}  & 021400206301 & $0.902^{+0.007}_{-0.006}$   & $0.5022^{+0.0013}_{-0.0013}$ & $27000^{+2000}_{-2000}$ & $2.06^{+0.09}_{-0.11}$    & $> 150$ &\multirow{2}{*}{SS} \\
& & & 021400206302 & $0.899^{+0.008}_{-0.008}$   & $0.5018^{+0.0015}_{-0.0015}$ & $20300^{+1500}_{-1400}$ & $1.77^{+0.06}_{-0.06}$    & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{3}{*}{0214002064} & \multirow{3}{*}{2019-04-19 22:04:11} & \multirow{3}{*}{20}  & 021400206401 & $0.889^{+0.009}_{-0.008}$   & $0.4977^{+0.0012}_{-0.0015}$ & $24000^{+3000}_{-2000}$ & $2.00^{+0.03}_{-0.12}$    & $> 150$ &\multirow{3}{*}{SS} \\
& & & 021400206402 &    $0.907^{+0.013}_{-0.013}$   & $0.493^{+0.003}_{-0.002}$    & $42300^{+1200}_{-1200}$ & $2.59^{+0.09}_{-0.11}$    & $> 150$   & & \\
& & & 021400206403 &    $0.904^{+0.011}_{-0.011}$   & $0.494^{+0.002}_{-0.002}$    & $23000^{+3000}_{-3000}$ & $1.99^{+0.13}_{-0.13}$    & $> 150$   & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002065} & \multirow{2}{*}{2019-04-21 17:00:51} & \multirow{2}{*}{30}  & 021400206501 & $0.913^{+0.010}_{-0.010}$   & $0.4897^{+0.0018}_{-0.0018}$ & $42200^{+900}_{-900}$   & $2.67^{+0.09}_{-0.09}$    & $> 150$ &\multirow{2}{*}{SS} \\
& & & 021400206502 & $0.918^{+0.021}_{-0.018}$   & $0.486^{+0.003}_{-0.003}$    & $43200^{+1400}_{-1400}$ & $2.89^{+0.2}_{-0.2}$      & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{4}{*}{0214002066} & \multirow{4}{*}{2019-04-23 13:33:13} & \multirow{4}{*}{20}  & 021400206601 & $0.893^{+0.008}_{-0.008}$   & $0.484^{+0.002}_{-0.002}$    & $28000^{+4000}_{-4000}$ & $2.20^{+0.15}_{-0.15}$    & $> 150$ &\multirow{4}{*}{SS} \\
& & & 021400206602 & $0.903^{+0.009}_{-0.009}$   & $0.4825^{+0.0017}_{-0.0017}$ & $42700^{+900}_{-800}$   & $2.47^{+0.06}_{-0.06}$    & $> 150$    & & \\
& & & 021400206603 & $0.885^{+0.009}_{-0.009}$   & $0.4865^{+0.0018}_{-0.0018}$ & $26000^{+3000}_{-3000}$ & $2.03^{+0.12}_{-0.19}$    & $> 150$    & & \\
& & & 021400206604 & $0.869^{+0.019}_{-0.019}$   & $0.486^{+0.004}_{-0.003}$    & $41100^{+1900}_{-1800}$ & $2.26^{+0.19}_{-0.14}$    & $> 150$    & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{2}{*}{0214002053} & \multirow{2}{*}{2019-04-27 17:48:15} & \multirow{2}{*}{20}  & 021400205301 & $0.61^{+0.07}_{-0.06}$ & $0.471^{+0.008}_{-0.008}   $ & $24000^{+3000}_{-2000}$ & $2.03^{+0.06}_{-0.06}  $ & $> 150                $ &\multirow{2}{*}{IMS} \\
& & & 021400205302 & $0.835^{+0.015}_{-0.016}$ & $0.416^{+0.004}_{-0.004}   $ & $44000^{+2000}_{-2000}$ & $2.402^{+0.016}_{-0.016}$ & $250^{+30}_{-20}	     $ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{1}{*}{0214002069} & \multirow{1}{*}{2019-04-28 22:27:42} & \multirow{1}{*}{20}  & 021400206901 & $0.76^{+0.02}_{-0.02}$      & $0.409^{+0.006}_{-0.006}$    & $27000^{+3000}_{-3000}$ & $1.90^{+0.04}_{-0.04}$    & $180^{+60}_{-40}$ & \multirow{1}{*}{IMS} \\
& & & 021400206902 & $0.73^{+0.02}_{-0.02}$      & $0.396^{+0.006}_{-0.006}$    & $29000^{+3000}_{-3000}$ & $1.86^{+0.03}_{-0.03}$    & $154^{+25}_{-19}$ & & \\
& & & 021400206903 & $0.71^{+0.02}_{-0.02}$      & $0.398^{+0.007}_{-0.007}$    & $27000^{+4000}_{-3000}$ & $1.86^{+0.03}_{-0.03}$    & $170^{+30}_{-20}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002070} & \multirow{1}{*}{2019-05-01 15:45:52} & \multirow{1}{*}{20}  & 021400207001 & $0.51^{+0.03}_{-0.03}$      & $0.399^{+0.010}_{-0.010}$    & $10200^{+1800}_{-1500}$ & $1.64^{+0.03}_{-0.03}$    & $129^{+12}_{-10}$ & \multirow{1}{*}{IMS} \\
& & & 021400207002 & $0.47^{+0.04}_{-0.04}$      & $0.399^{+0.014}_{-0.014}$    & $8700^{+2200}_{-1700}$  & $1.66^{+0.04}_{-0.04}$    & $200^{+110}_{-50}$  & & \\
& & & 021400207003 & $0.51^{+0.05}_{-0.04}$      & $0.382^{+0.014}_{-0.014}$    & $12000^{+3000}_{-3000}$ & $1.71^{+0.03}_{-0.03}$    & $190^{+40}_{-30}$   & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002071} & \multirow{1}{*}{2019-05-03 10:46:27} & \multirow{1}{*}{25}  & 021400207101 & $0.36^{+0.04}_{-0.04}$      & $0.424^{+0.016}_{-0.016}$    & $3300^{+900}_{-700}$    & $1.55^{+0.03}_{-0.03}$    & $160^{+30}_{-20}$ & \multirow{1}{*}{IMS} \\
& & & 021400207102 & $0.37^{+0.04}_{-0.04}$      & $0.403^{+0.016}_{-0.015}$    & $4400^{+1200}_{-900}$   & $1.61^{+0.03}_{-0.03}$    & $178^{+22}_{-18}$  & & \\
& & & 021400207103 & $0.47^{+0.06}_{-0.05}$      & $0.365^{+0.019}_{-0.018}$    & $8000^{+3000}_{-2000}$  & $1.67^{+0.03}_{-0.03}$    & $> 150$    & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002072} & \multirow{1}{*}{2019-05-05 18:29:52} & \multirow{1}{*}{25}  & 021400207201 & $0.35^{+0.04}_{-0.04}$      & $0.385^{+0.016}_{-0.016}$    & $2700^{+800}_{-600}$    & $1.55^{+0.02}_{-0.02}$    & $200^{+30}_{-20}$ &\multirow{1}{*}{IMS} \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002073} & \multirow{2}{*}{2019-05-07 16:38:20} & \multirow{2}{*}{20}  & 021400207301 & $0.45^{+0.08}_{-0.08}$      & $0.342^{+0.03}_{-0.02}$      & $4600^{+2900}_{-1700}$  & $1.57^{+0.05}_{-0.05}$    & $200^{+100}_{-50}$ &\multirow{2}{*}{IMS} \\
& & & 021400207302 & $0.36^{+0.07}_{-0.07}$      & $0.357^{+0.03}_{-0.02}$      & $2900^{+1700}_{-1100}$  & $1.56^{+0.04}_{-0.04}$    & $270^{+80}_{-50}$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{2}{*}{0214002074} & \multirow{2}{*}{2019-05-09 16:21:20} & \multirow{2}{*}{20}  & 021400207401 & $0.47^{+0.10}_{-0.09}$      & $0.315^{+0.02}_{-0.02}$      & $6000^{+3000}_{-2000}$  & $1.60^{+0.03}_{-0.03}$    & $> 150$ &\multirow{2}{*}{HS} \\
& & & 021400207402 & $0.35^{+0.08}_{-0.08}$      & $0.345^{+0.02}_{-0.02}$      & $2900^{+1400}_{-1000}$  & $1.59^{+0.02}_{-0.04}$    & $> 150$ & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{1}{*}{0214002075} & \multirow{1}{*}{2019-05-12 07:58:01} & \multirow{1}{*}{10}  & 021400207501 & $0.40^{+0.12}_{-0.11}$      & $0.335^{+0.03}_{-0.02}$      & $3000^{+2200}_{-1200}$  & $1.54^{+0.08}_{-0.07}$    & $> 150$ &\multirow{1}{*}{HS}   
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccccccc}
\tablecolumns{8}
\tablewidth{0pc}
\linespread{1.6}
\tablecaption{Log of the \textit{Swift}/XRT observations, and best-fitting parameters when the spectra are modelled with [{\tt diskbb+powerlaw}].\\ Error ranges represent the 90\% confidence limit for one interesting parameter, with the $\chi^2$ fitting statistics. \label{tab:Swiftobs}}
\tablehead{
\colhead{ObsID}  & \colhead{Observed date}  & \colhead{Exposure time}  & \colhead{$N_{\rm H}$} & \colhead{$kT_{\rm in}$} & \colhead{$N_{\rm disk}$} & \colhead{$\Gamma$} & \colhead{State} \\
 \colhead{}  & \colhead{(day)} & \colhead{(s)}  &\colhead{($\rm 10^{22}\ cm^{-2}$)} & \colhead{(keV)}
}
\startdata
00886266000 & 2019-01-28 13:36:07 & 1838 & $0.74^{+0.03}_{-0.03}$    & $0.81^{+0.05}_{-0.05}$    & $650^{+170}_{-170}$          & $1.47^{+0.09}_{-0.10}$    & HS \\  
00886496000 & 2019-01-29 10:03:43 & 317  & $0.84^{+0.07}_{-0.06}$    & $0.79^{+0.09}_{-0.10}$    & $1400^{+600}_{-400}$         & $1.2^{+0.3}_{-0.2}$ 	 & HS \\  
00011107001 & 2019-01-30 02:34:04 & 834  & $0.78^{+0.04}_{-0.04}$    & $0.74^{+0.05}_{-0.05}$    & $2000^{+500}_{-400}$         & $1.35^{+0.12}_{-0.13}$ 	 & HS \\  
00088843001 & 2019-02-01 17:48:35 & 2033 & $0.76^{+0.02}_{-0.02}$    & $0.63^{+0.03}_{-0.03}$    & $6100^{+1200}_{-900}$        & $1.24^{+0.07}_{-0.07}$ 	 & HS \\  
00011107002 & 2019-02-03 16:06:14 & 896  & $0.85^{+0.04}_{-0.04}$    & $0.54^{+0.05}_{-0.06}$    & $8000^{+4000}_{-3000}$       & $1.72^{+0.09}_{-0.09}$ 	 & HS\\   
00011107003 & 2019-02-05 07:58:04 & 1365 & $0.91^{+0.04}_{-0.04}$    & $0.68^{+0.02}_{-0.02}$    & $16000^{+2000}_{-2000}$      & $1.84^{+0.14}_{-0.15}$ 	 & HIMS \\
00011107004 & 2019-02-07 01:36:28 & 1748 & $1.09^{+0.03}_{-0.03}$    & $0.742^{+0.014}_{-0.014}$ & $28900^{+2000}_{-1800}$      & $1.49^{+0.18}_{-0.19}$ 	 & HIMS \\
00011107005 & 2019-02-09 00:05:45 & 294  & $1.41^{+0.08}_{-0.08}$    & $0.76^{+0.04}_{-0.04}$    & $32000^{+8000}_{-6000}$ & $2.5^{a}$   & SIMS \\
00011107006 & 2019-02-09 10:42:14 & 1414 & $1.10^{+0.03}_{-0.03}$    & $0.831^{+0.014}_{-0.014}$ & $18600^{+1200}_{-1100}$ & $2.5^{a}$ 	 & SIMS \\
00011107007 & 2019-02-10 12:36:00 & 809  & $1.27^{+0.04}_{-0.04}$    & $0.791^{+0.017}_{-0.017}$ & $24000^{+2000}_{-2000}$ & $2.5^{a}$ 	 & SIMS \\
00011107008 & 2019-02-11 18:27:21 & 1474 & $1.33^{+0.03}_{-0.03}$    & $0.770^{+0.012}_{-0.012}$ & $28500^{+1800}_{-1700}$ & $2.5^{a}$ 	 & SIMS \\
00011107009 & 2019-02-12 06:04:19 & 1118 & $1.22^{+0.03}_{-0.03}$    & $0.767^{+0.014}_{-0.014}$ & $32000^{+2000}_{-2000}$ & $2.5^{a}$ 	 & SIMS \\
00011107010 & 2019-02-13 10:26:24 & 1464 & $1.55^{+0.03}_{-0.03}$    & $0.762^{+0.016}_{-0.016}$ & $27000^{+2000}_{-2000}$ & $2.5^{a}$ 	 & SIMS \\
00011107011 & 2019-02-16 06:47:31 & 1464 & $1.26^{+0.03}_{-0.03}$    & $0.741^{+0.009}_{-0.009}$ & $41000^{+2000}_{-2000}$ & $2.5^{a}$ 	 & SS \\  
00011107012 & 2019-02-17 08:24:00 & 1459 & $1.18^{+0.02}_{-0.02}$    & $0.731^{+0.009}_{-0.009}$ & $32900^{+1800}_{-1700}$ & $2.5^{a}$ 	 & SS \\  
00011107013 & 2019-02-19 13:04:48 & 1024 & $1.15^{+0.03}_{-0.03}$    & $0.750^{+0.012}_{-0.012}$ & $23400^{+1700}_{-1500}$ & $2.5^{a}$ 	 & SS \\  
00011107014 & 2019-02-21 19:07:40 & 1129 & $1.36^{+0.03}_{-0.03}$    & $0.717^{+0.010}_{-0.010}$ & $28200^{+1900}_{-1700}$ & $2.5^{a}$ 	 & SS \\  
00011107015 & 2019-03-02 21:59:02 & 1099 & $1.20^{+0.03}_{-0.03}$    & $0.683^{+0.010}_{-0.010}$ & $37000^{+2000}_{-2000}$ & $2.5^{a}$ 	 & SS \\  
00011107016 & 2019-03-05 19:59:31 & 1004 & $1.15^{+0.03}_{-0.03}$    & $0.706^{+0.011}_{-0.011}$ & $25100^{+1800}_{-1700}$ & $2.5^{a}$ 	 & SS \\  
00011107017 & 2019-03-11 20:54:14 & 954  & $0.88^{+0.02}_{-0.02}$    & $0.678^{+0.011}_{-0.011}$ & $23800^{+1700}_{-1500}$ & $2.5^{a}$ 	 & SS \\  
00011107020 & 2019-03-20 01:06:14 & 1001 & $1.04^{+0.02}_{-0.02}$    & $0.660^{+0.010}_{-0.010}$ & $23300^{+1600}_{-1500}$ & $2.5^{a}$ 	 & SS \\  
00011107021 & 2019-03-23 19:36:28 & 1104 & $1.01^{+0.02}_{-0.02}$    & $0.622^{+0.008}_{-0.008}$ & $29400^{+1800}_{-1700}$ & $2.5^{a}$ 	 & SS \\  
00011107022 & 2019-03-26 00:31:40 & 1009 & $0.93^{+0.02}_{-0.02}$    & $0.626^{+0.009}_{-0.009}$ & $24100^{+1600}_{-1500}$ & $2.5^{a}$ 	 & SS \\  
00011107024 & 2019-04-01 09:07:12 & 1024 & $0.96^{+0.02}_{-0.02}$    & $0.583^{+0.009}_{-0.009}$ & $24600^{+2000}_{-1800}$ & $2.5^{a}$ 	 & SS \\  
00011107025 & 2019-04-04 05:38:24 & 1574 & $0.840^{+0.015}_{-0.014}$ & $0.588^{+0.005}_{-0.005}$ & $29100^{+1400}_{-1300}$ & $2.5^{a}$   & SS \\  
00011107026 & 2019-04-10 00:37:26 & 1224 & $0.895^{+0.017}_{-0.017}$ & $0.585^{+0.007}_{-0.007}$ & $18900^{+1100}_{-1000}$ & $2.5^{a}$   & SS \\  
00011107027 & 2019-04-12 04:59:31 & 979  & $0.91^{+0.02}_{-0.02}$    & $0.584^{+0.008}_{-0.008}$ & $24700^{+1600}_{-1500}$ & $2.5^{a}$   & SS \\  
00011107028 & 2019-04-15 17:22:33 & 1019 & $0.903^{+0.018}_{-0.018}$ & $0.555^{+0.006}_{-0.006}$ & $32500^{+1800}_{-1700}$ & $2.5^{a}$   & SS \\  
00011107029 & 2019-04-24 01:00:28 & 1014 & $0.830^{+0.016}_{-0.016}$ & $0.530^{+0.005}_{-0.005}$ & $30000^{+1700}_{-1600}$ & $2.5^{a}$   & SS \\  
00011107032 & 2019-05-03 09:31:53 & 529  & $0.89^{+0.14}_{-0.16}$    & $0.138^{+0.018}_{-0.012}$ & $180000^{+400000}_{-140000}$ & $2.11^{+0.06}_{-0.07}$ 	 & IMS \\ 
00011107033 & 2019-05-06 11:18:44 & 875  & $0.60^{+0.04}_{-0.04}$    & \nodata & \nodata & $1.772^{+0.039}_{-0.038}$ & IMS \\                                        
00011107034 & 2019-05-09 10:28:24 & 975  & $1.18^{+0.19}_{-0.17}$    & \nodata & \nodata & $1.844^{+0.12}_{-0.11}$   & HS  \\                                        
00011107035 & 2019-05-12 23:20:51 & 604  & $0.93^{+0.21}_{-0.18}$    & \nodata & \nodata & $1.747^{+0.15}_{-0.14}$   & HS           
\enddata
\end{deluxetable}
\begin{deluxetable}{lccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\linespread{1.6}
\tablecaption{Best-fitting parameters for the \textit{Insight}-HXMT spectra in the hard and intermediate states, modelled with [{\tt diskbb+nthcomp+nthcomp}].\\  Error ranges represent the 90\% confidence limit for one interesting parameter, with the $\chi^2$ fitting statistics.  \label{tab:2nth}}
\tablehead{
\colhead{ExposureID} & \colhead{$N_{\rm H}$} & \colhead{$kT_{\rm in}$} & \colhead{$N_{\rm disk}$} & \colhead{$\Gamma_{1}$} & \colhead{$kT_{\rm e1}$} & \colhead{$\Gamma_{2}$} & \colhead{$kT_{\rm e2}$} & \colhead{$\chi^{2}$/dof} \\
 \colhead{}  &\colhead{($\rm 10^{22}\ cm^{-2}$)} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{(keV)}  &\colhead{} & \colhead{(keV)} & \colhead{}
}
\startdata
P021400200201 & $0.73^{+0.02}_{-0.03}$   & $0.63^{+0.06}_{-0.07}$       & $560^{+310}_{-180}$       & $1.646^{+0.012}_{-0.024}$  & $55^{+5}_{-4}$       & $1.27^{+0.16}_{-0.15}$  & $10.7^{+1.3}_{-1.0}$   & $1238.3/1202$  \\
P021400200301 & $0.80^{+0.02}_{-0.02}$   & $0.53^{+0.03}_{-0.04}$       & $2200^{+900}_{-600}$      & $1.672^{+0.009}_{-0.013}$  & $44.6^{+1.8}_{-1.6}$ & $1.28^{+0.10}_{-0.10}$  & $9.8^{+0.7}_{-0.6}$    & $1328.5/1202$  \\
P021400200401 & $0.76^{+0.02}_{-0.02}$   & $0.59^{+0.03}_{-0.03}$       & $1800^{+400}_{-300}$      & $1.701^{+0.011}_{-0.022}$  & $44.0^{+1.9}_{-1.7}$ & $1.39^{+0.10}_{-0.08}$  & $10.1^{+0.8}_{-0.6}$   & $1430.7/1202$  \\
P021400200402 & $0.74^{+0.03}_{-0.03}$   & $0.61^{+0.05}_{-0.05}$       & $1800^{+600}_{-400}$      & $1.69^{+0.02}_{-0.40}$     & $45^{+16}_{-7}$      & $1.43^{+0.29}_{-0.17}$  & $10.4^{+2.6}_{-1.6}$   & $1185.3/1202$  \\
P021400200403 & $0.75^{+0.02}_{-0.02}$   & $0.57^{+0.04}_{-0.05}$       & $1900^{+800}_{-500}$      & $1.723^{+0.012}_{-0.018}$  & $48^{+3}_{-2}$       & $1.37^{+0.10}_{-0.10}$  & $10.5^{+0.8}_{-0.7}$   & $1297.4/1202$  \\
P021400200404 & $0.76^{+0.03}_{-0.02}$   & $0.58^{+0.05}_{-0.05}$       & $1900^{+900}_{-500}$      & $1.722^{+0.014}_{-0.019}$  & $44.1^{+2.0}_{-1.7}$ & $1.37^{+0.11}_{-0.13}$  & $10.0^{+0.8}_{-0.8}$   & $1307.6/1202$  \\
P021400200405 & $0.79^{+0.04}_{-0.03}$     & $0.52^{+0.04}_{-0.06}$       & $3500^{+2500}_{-1300}$    & $1.727^{+0.015}_{-0.026}$  & $46^{+3}_{-2}$       & $1.40^{+0.12}_{-0.12}$  & $10.5^{+0.8}_{-0.8}$   & $1358.6/1202$  \\
P021400200407 & $0.76^{+0.04}_{-0.03}$     & $0.59^{+0.05}_{-0.06}$       & $2400^{+1300}_{-800}$     & $1.70^{+0.04}_{-0.40}$     & $47^{+7}_{-13}$      & $1.55^{+0.24}_{-0.15}$  & $11.9^{+1.8}_{-1.6}$   & $1212.3/1202$  \\
P021400200408 & $0.76^{+0.02}_{-0.02}$     & $0.57^{+0.04}_{-0.04}$       & $2300^{+700}_{-500}$      & $1.720^{+0.013}_{-0.027}$  & $43.7^{+2.2}_{-1.9}$ & $1.40^{+0.12}_{-0.09}$  & $10.1^{+0.9}_{-0.6}$   & $1446.5/1202$  \\
P021400200409 & $0.741^{+0.015}_{-0.014}$  & $0.60^{+0.02}_{-0.02}$       & $2700^{+500}_{-400}$      & $1.60^{+0.09}_{-0.20}$     & $38^{+5}_{-6}$       & $1.66^{+0.06}_{-0.14}$  & $11.7^{+1.3}_{-1.5}$   & $1252.7/1202$  \\
P021400200410 & $0.74^{+0.03}_{-0.03}$     & $0.58^{+0.04}_{-0.04}$       & $2500^{+1100}_{-700}$     & $1.70^{+0.04}_{-0.32}$     & $47^{+4}_{-12}$      & $1.57^{+0.14}_{-0.14}$  & $12.0^{+1.9}_{-1.3}$   & $1319.3/1202$  \\
P021400200411 & $0.76^{+0.02}_{-0.02}$     & $0.56^{+0.04}_{-0.03}$       & $2900^{+800}_{-600}$      & $1.724^{+0.015}_{-0.031}$  & $45^{+2}_{-2}$       & $1.46^{+0.10}_{-0.08}$  & $10.4^{+0.9}_{-0.6}$   & $1323.4/1202$  \\
P021400200412 & $0.74^{+0.02}_{-0.02}$     & $0.60^{+0.03}_{-0.04}$       & $2000^{+600}_{-500}$     & $1.732^{+0.015}_{-0.027}$  & $44.1^{+2.1}_{-1.8}$ & $1.42^{+0.11}_{-0.10}$  & $10.1^{+0.8}_{-0.6}$   & $1295.0/1202$  \\
P021400200415 & $0.79^{+0.03}_{-0.03}$     & $0.52^{+0.02}_{-0.04}$     & $4800^{+1900}_{-1400}$    & $1.65^{+0.06}_{-0.17}$     & $42^{+4}_{-7}$       & $1.65^{+0.07}_{-0.11}$  & $12.2^{+1.1}_{-1.1}$   & $1249.2/1202$  \\
P021400200416 & $0.81^{+0.02}_{-0.03}$     & $0.50^{+0.04}_{-0.03}$       & $5500^{+1600}_{-1200}$    & $1.701^{+0.021}_{-0.065}$  & $44^{+3}_{-3}$       & $1.52^{+0.09}_{-0.08}$  & $11.0^{+0.9}_{-0.8}$   & $1373.9/1202$  \\
P021400200417 & $0.77^{+0.03}_{-0.02}$     & $0.54^{+0.03}_{-0.04}$       & $4100^{+1500}_{-1000}$    & $1.65^{+0.06}_{-0.15}$     & $36^{+3}_{-9}$       & $1.61^{+0.11}_{-0.15}$  & $10.2^{+1.5}_{-1.1}$   & $1236.3/1202$  \\
P021400200418 & $0.80^{+0.03}_{-0.03}$     & $0.50^{+0.03}_{-0.04}$       & $5900^{+2400}_{-1500}$    & $1.68^{+0.05}_{-0.19}$     & $44^{+3}_{-7}$       & $1.64^{+0.10}_{-0.10}$  & $11.9^{+1.4}_{-1.0}$   & $1181.2/1202$  \\
P021400200419 & $0.83^{+0.02}_{-0.02}$     & $0.49^{+0.02}_{-0.02}$     & $8100^{+2000}_{-1600}$    & $1.63^{+0.05}_{-0.09}$     & $41^{+3}_{-4}$       & $1.69^{+0.04}_{-0.06}$  & $12.4^{+0.7}_{-0.8}$   & $1349.0/1202$  \\
P021400200420 & $0.83^{+0.06}_{-0.06}$     & $0.47^{+0.07}_{-0.05}$       & $8400^{+8000}_{-4000}$    & $1.74^{+0.02}_{-0.09}$     & $42^{+2}_{-2}$       & $1.49^{+0.20}_{-0.13}$  & $9.9^{+1.1}_{-0.8}$    & $1268.1/1202$  \\
P021400200501 & $0.76^{+0.05}_{-0.05}$     & $0.49^{+0.07}_{-0.06}$       & $5400^{+6000}_{-3000}$    & $1.77^{+0.02}_{-0.06}$     & $48^{+4}_{-3}$       & $1.53^{+0.13}_{-0.11}$  & $11.1^{+1.3}_{-0.8}$   & $1241.6/1202$  \\
P021400200601 & $0.82^{+0.05}_{-0.04}$     & $0.41^{+0.02}_{-0.03}$     & $31000^{+18000}_{-10000}$ & $1.90^{+0.02}_{-0.03}$     & $70^{+34}_{-16}$     & $1.54^{+0.14}_{-0.15}$  & $10.4^{+2.0}_{-1.5}$   & $1208.8/1202$  \\
P021400200602 & $0.85^{+0.02}_{-0.02}$     & $0.445^{+0.014}_{-0.015}$    & $28000^{+5000}_{-4000}$   & $1.883^{+0.017}_{-0.027}$  & $55^{+7}_{-5}$       & $1.57^{+0.10}_{-0.10}$  & $10.0^{+1.0}_{-0.8}$   & $1360.0/1202$  \\
P021400200603 & $0.88^{+0.03}_{-0.03}$     & $0.443^{+0.018}_{-0.018}$    & $34000^{+8000}_{-6000}$   & $1.90^{+0.02}_{-0.05}$     & $61^{+16}_{-9}$      & $1.62^{+0.12}_{-0.13}$  & $10.4^{+1.4}_{-1.2}$   & $1194.2/1202$  \\
P021400200701 & $0.973^{+0.020}_{-0.019}$  & $0.532^{+0.012}_{-0.013}$    & $25000^{+3000}_{-2000}$   & $2.17^{+0.03}_{-0.04}$     & $> 150$  & $< 1.2$  & $6.0^{+0.17}_{-0.26}$  & $1145.2/1202$  \\
P021400200702 & $1.02^{+0.02}_{-0.07}$     & $0.58^{+0.04}_{-0.05}$       & $21100^{+6300}_{-1100}$   & $2.184^{+0.016}_{-0.058}$  & $> 150$  & $1.51^{+0.16}_{-0.26}$  & $9.6^{+1.2}_{-1.5}$    & $1225.6/1202$  \\
P021400200703 & $1.037^{+0.012}_{-0.018}$  & $0.577^{+0.008}_{-0.008}$    & $22172^{+1600}_{-1200}$   & $2.201^{+0.018}_{-0.025}$  & $> 150$  & $1.3^{+0.3}_{-0.3}$     & $7.3^{+0.9}_{-0.7}$    & $1158.2/1202$  \\
P021400200704 & $1.009^{+0.011}_{-0.011}$  & $0.592^{+0.006}_{-0.006}$    & $20900^{+1000}_{-900}$    & $2.165^{+0.016}_{-0.016}$  & $85^{+23}_{-14}$     & $< 1.3$           & $6.2^{+0.4}_{-0.4}$    & $1226.0/1202$  \\
P021400200901 & $1.002^{+0.007}_{-0.007}$  & $0.647^{+0.005}_{-0.007}$    & $19000^{+1500}_{-500}$    & $2.185^{+0.006}_{-0.006}$  & $75^{+5}_{-4}$       & $< 1.2$           & $6.4^{+0.3}_{-0.3}$    & $1452.7/1202$  \\
P021400200903 & $1.08^{+0.08}_{-0.09}$     & $0.668^{+0.002}_{-0.006}$    & $20000^{+3000}_{-4000}$   & $2.2^{+1.0}_{-1.2}$        & $> 150$        & $1.4^{+0.7}_{-0.4}$     & $10^{+5}_{-5}$         & $1315.2/1202$  \\
P021400201001 & $0.965^{+0.007}_{-0.003}$  & $0.653^{+0.001}_{-0.010}$     & $20980^{+50}_{-1500}$     & $2.173^{+0.009}_{-0.010}$  & $71^{+2}_{-5}$       & $< 3.2$           & $1.1^{+0.1}_{-0.1}$ & $1354.0/1202$  \\
P021400201002 & $0.985^{+0.006}_{-0.006}$  & $0.648^{+0.001}_{-0.007}$    & $21900^{+50}_{-1500}$     & $2.161^{+0.010}_{-0.009}$  & $58.9^{+1.5}_{-3.4}$ & $< 1.5$           & $< 1.1$        & $1412.4/1202$  \\
P021400201003 & $0.996^{+0.013}_{-0.012}$  & $0.670^{+0.006}_{-0.006}$    & $19200^{+600}_{-600}$     & $2.259^{+0.017}_{-0.020}$  & $73^{+8}_{-7}$       & $< 3.6$           & $< 1.1$ & $1242.0/1202$  \\
P021400201004 & $0.971^{+0.007}_{-0.007}$  & $0.662^{+0.019}_{-0.011}$     & $20260^{+50}_{-1700}$     & $2.182^{+0.012}_{-0.011}$  & $74^{+4}_{-9}$       & $< 2.8$           & $< 1.2$ & $1396.3/1202$  \\
P021400201005 & $0.98^{+0.03}_{-0.01}$    & $0.655^{+0.020}_{-0.018}$     & $19540^{+70}_{-2200}$     & $2.188^{+0.014}_{-0.013}$  & $86^{+23}_{-14}$     & $< 1.8$           & $< 1.3$          & $1139.4/1202$  \\
P021400201101 & $0.955^{+0.008}_{-0.007}$  & $0.776^{+0.003}_{-0.003}$    & $19800^{+300}_{-300}$     & $2.206^{+0.008}_{-0.009}$  & $60^{+9}_{-9}$       & $1.1^{+0.2}_{-0.1}$     & $1.6^{+0.5}_{-0.6}$    & $1441.2/1202$  \\
P021400201102 & $0.99^{+0.02}_{-0.02}$     & $0.773^{+0.004}_{-0.004}$    & $17300^{+600}_{-400}$     & $2.26^{+0.03}_{-0.03}$     & $80^{+20}_{-20}$     & $1.8^{+0.7}_{-0.2}$     & $1.6^{+1.2}_{-0.6}$    & $1272.2/1202$  \\
P021400201103 & $0.971^{+0.015}_{-0.022}$  & $0.752^{+0.006}_{-0.003}$    & $18800^{+1300}_{-600}$    & $2.17^{+0.03}_{-0.03}$     & $43^{+6}_{-6}$       & $1.2^{+0.2}_{-0.2}$     & $1.4^{+1.3}_{-0.4}$    & $1248.5/1202$  \\
P021400201501 & $1.069^{+0.006}_{-0.011}$  & $0.782^{+0.005}_{-0.002}$    & $19600^{+600}_{-300}$     & $2.228^{+0.008}_{-0.002}$  & $82^{+5}_{-5}$       & $< 1.1$           & $1.2^{+0.6}_{-0.2}$    & $1428.9/1202$  \\
P021400201502 & $0.963^{+0.003}_{-0.003}$  & $0.7442^{+0.0007}_{-0.0007}$ & $20700^{+740}_{-30}$      & $2.18^{+0.02}_{-0.02}$     & $39^{+3}_{-2}$       & $1.2^{+1.7}_{-0.2}$     & $1.2^{+0.1}_{-0.1}$ & $1229.7/1202$  \\
P021400201503 & $0.989^{+0.004}_{-0.004}$  & $0.746^{+0.018}_{-0.007}$    & $17500^{+800}_{-700}$     & $2.241^{+0.016}_{-0.008}$  & $142^{+17}_{-14}$    & $< 1.1$  & $1.1^{+0.1}_{-0.1}$ & $1181.9/1202$  \\
P021400201505 & $0.992^{+0.005}_{-0.002}$  & $0.722^{+0.005}_{-0.005}$    & $21600^{+300}_{-1200}$    & $2.225^{+0.011}_{-0.011}$  & $75^{+3}_{-7}$       & $< 1.4$           & $1.1^{+0.1}_{-0.1}$ & $1429.3/1202$  \\
P021400201506 & $0.984^{+0.007}_{-0.006}$  & $0.729^{+0.005}_{-0.010}$    & $21790^{+30}_{-1400}$     & $2.235^{+0.019}_{-0.021}$  & $75^{+6}_{-12}$      & $< 1.3$           & $< 1.2$ & $1325.6/1202$  \\
P021400201507 & $1.032^{+0.019}_{-0.014}$  & $0.752^{+0.002}_{-0.002}$    & $15300^{+700}_{-1400}$    & $2.15^{+0.03}_{-0.03}$     & $37^{+4}_{-3}$       & $< 1.1$  & $1.2^{+0.1}_{-0.1}$ & $1331.9/1202$  \\
P021400201508 & $0.981^{+0.007}_{-0.003}$  & $0.730^{+0.003}_{-0.007}$    & $19900^{+400}_{-1500}$    & $2.223^{+0.013}_{-0.020}$  & $86^{+9}_{-17}$      & $< 1.2$  & $1.2^{+0.1}_{-0.1}$ & $1314.5/1202$  \\
P021400201511 & $0.981^{+0.010}_{-0.010}$  & $0.748^{+0.004}_{-0.004}$    & $19200^{+800}_{-800}$     & $2.363^{+0.019}_{-0.024}$  & $63^{+18}_{-13}$     & $1.2^{+0.2}_{-0.2}$    & $< 1.6$ & $1140.9/1202$  \\
P021400201512 & $0.974^{+0.007}_{-0.007}$  & $0.717^{+0.003}_{-0.007}$    & $21900^{+1900}_{-1600}$   & $2.194^{+0.017}_{-0.020}$  & $60^{+4}_{-8}$       & $< 1.7$           & $< 1.2$ & $1246.8/1202$  \\
P021400201513 & $0.978^{+0.010}_{-0.007}$  & $0.725^{+0.008}_{-0.010}$    & $20810^{+40}_{-1700}$     & $2.222^{+0.020}_{-0.019}$  & $68^{+5}_{-12}$      & $< 1.8$  & $< 1.2$ & $1229.6/1202$  \\
P021400201601 & $0.961^{+0.013}_{-0.012}$  & $0.725^{+0.008}_{-0.014}$    & $25000^{+3000}_{-2000}$   & $2.20^{+0.04}_{-0.03}$     & $50^{+30}_{-5}$      & $1.1^{+1.4}_{-0.1}$  & $< 2$ & $1230.1/1202$  \\
P021400201603 & $0.964^{+0.007}_{-0.007}$  & $0.703^{+0.006}_{-0.006}$    & $25090^{+40}_{-2000}$     & $2.13^{+0.03}_{-0.03}$     & $46^{+3}_{-6}$       & $< 1.7$  & $< 1.2$ & $1211.1/1202$  \\
P021400201604 & $0.954^{+0.006}_{-0.006}$  & $0.712^{+0.005}_{-0.007}$    & $23480^{+30}_{-1700}$     & $2.19^{+0.03}_{-0.03}$     & $190^{+60}_{-40}$    & $< 1.7$  & $< 1.9$ & $1267.3/1202$  \\
P021400201605 & $0.979^{+0.006}_{-0.007}$  & $0.723^{+0.005}_{-0.011}$    & $21520^{+30}_{-1300}$     & $2.251^{+0.017}_{-0.023}$  & $91^{+8}_{-17}$      & $< 1.6$           & $< 1.1$ & $1222.3/1202$  \\
P021400201607 & $0.99^{+0.02}_{-0.06}$     & $0.720^{+0.016}_{-0.015}$    & $20000^{+6000}_{-4000}$   & $2.23^{+0.03}_{-0.03}$     & $70^{+23}_{-14}$     & $1.7^{+0.9}_{-0.7}$     & $< 1.4$          & $1243.0/1202$  \\
P021400201701 & $0.969^{+0.030}_{-0.013}$  & $0.714^{+0.002}_{-0.015}$    & $20000^{+2000}_{-3000}$   & $2.22^{+0.02}_{-0.02}$     & $110^{+60}_{-30}$    & $1.3^{+0.5}_{-0.3}$     & $1.0^{a}$        & $1184.0/1203$  \\
P021400201702 & $0.966^{+0.032}_{-0.012}$  & $0.662^{+0.002}_{-0.010}$    & $25000^{+3000}_{-4000}$   & $2.159^{+0.018}_{-0.019}$  & $85^{+18}_{-14}$     & $1.4^{+0.5}_{-0.4}$     & $1.0^{a}$        & $1230.8/1203$  \\
P021400201703 & $0.970^{+0.008}_{-0.006}$  & $0.708^{+0.003}_{-0.011}$    & $22550^{+40}_{-1600}$     & $2.218^{+0.018}_{-0.018}$  & $79^{+21}_{-13}$     & $< 1.6$  & $1.0^{a}$        & $1255.2/1203$  \\
P021400201704 & $0.969^{+0.006}_{-0.006}$  & $0.708^{+0.005}_{-0.006}$    & $22840^{+30}_{-1600}$     & $2.225^{+0.019}_{-0.019}$  & $102^{+11}_{-21}$    & $< 1.4$  & $1.0^{a}$ & $1319.3/1203$

\enddata
\end{deluxetable}
\begin{deluxetable}{lccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\linespread{1.6}
\tablecaption{Best-fitting parameters for the \textit{Insight}-HXMT spectra in the hard and intermediate states, modelled with [{\tt simplcut*diskbb+nthcomp}].\\  Error ranges represent the 90\% confidence limit for one interesting parameter, with the $\chi^2$ fitting statistics.  \label{tab:simplcut}}
\tablehead{
\colhead{ExposureID} &  \colhead{$N_{\rm H}$} & \colhead{$kT_{\rm in}$} & \colhead{$N_{\rm disk}$}  & \colhead{$\Gamma_{1}$}  & \colhead{$kT_{\rm e1}$} & \colhead{frac} & \colhead{$\Gamma{_2}$} & \colhead{$kT_{\rm e2}$} & \colhead{$\chi^{2}$/dof} \\
%& \colhead{$\chi^{2}_{\rm nthc}$}  \\
 \colhead{} &\colhead{($\rm 10^{22}\ cm^{-2}$)} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{(keV)} &\colhead{} &\colhead{} & \colhead{(keV)} & \colhead{}
}
\startdata
P021400200201 &  $0.717^{+0.018}_{-0.017}$  &   $0.65^{+0.06}_{-0.04}$        &  $650^{+220}_{-170}$        &  $< 1.2$              &  $24.8^{+12.3}_{-0.8}$ &  $0.089^{+0.220}_{-0.011}$  & $1.614^{+0.018}_{-0.005}$     &  $15.6^{+1.0}_{-0.7}$    & $1247.0/1202$ \\
P021400200301 &  $0.775^{+0.016}_{-0.016}$  &   $0.56^{+0.02}_{-0.02}$        &  $2200^{+500}_{-400}$       &  $< 1.1$            &  $22.6^{+0.8}_{-0.5}$  &  $0.053^{+0.005}_{-0.005}$  & $1.632^{+0.003}_{-0.003}$     &  $14.3^{+0.5}_{-0.4}$    & $1369.6/1202$ \\
P021400200401 &  $0.745^{+0.013}_{-0.011}$  &   $0.60^{+0.02}_{-0.02}$        &  $2000^{+400}_{-300}$       &  $< 1.1$              &  $22.1^{+1.0}_{-0.4}$  &  $0.049^{+0.013}_{-0.004}$  & $1.6574^{+0.0026}_{-0.0014}$  &  $13.9^{+0.4}_{-0.6}$    & $1483.2/1202$ \\
P021400200402 &  $0.729^{+0.017}_{-0.010}$  &   $0.61^{+0.03}_{-0.03}$        &  $2000^{+500}_{-300}$       &  $< 1.4$              &  $22^{+18}_{-2}$       &  $0.050^{+0.331}_{-0.003}$  & $1.651^{+0.050}_{-0.006}$     &  $13.3^{+1.8}_{-1.2}$    & $1202.4/1202$ \\
P021400200403 &  $0.729^{+0.016}_{-0.015}$  &   $0.60^{+0.03}_{-0.03}$        &  $2000^{+500}_{-400}$       &  $< 1.3$              &  $22.8^{+8.2}_{-0.5}$  &  $0.045^{+0.164}_{-0.005}$  & $1.664^{+0.038}_{-0.003}$     &  $14.5^{+0.5}_{-0.4}$    & $1323.7/1202$ \\
P021400200404 &  $0.736^{+0.002}_{-0.002}$  &   $0.60^{+0.03}_{-0.03}$        &  $2100^{+500}_{-600}$       &  $< 1.4$              &  $22.0^{+11}_{-0.5}$   &  $0.046^{+0.259}_{-0.005}$  & $1.672^{+0.047}_{-0.003}$     &  $14.1^{+0.6}_{-0.4}$    & $1336.3/1202$ \\
P021400200405 &  $0.77^{+0.04}_{-0.03}$     &   $0.55^{+0.04}_{-0.04}$        &  $3400^{+1500}_{-1000}$     &  $< 1.1$             &  $22.6^{+3.0}_{-0.6}$  &  $0.035^{+0.007}_{-0.006}$  & $1.672^{+0.003}_{-0.003}$     &  $14.6^{+0.5}_{-0.5}$    & $1369.6/1202$ \\
P021400200407 &  $0.75^{+0.04}_{-0.04}$     &   $0.57^{+0.04}_{-0.04}$        &  $3950^{+2800}_{-190}$      &  $1.4^{+0.2}_{-0.4}$        &  $37^{+15}_{-14}$      &  $0.3^{+0.3}_{-0.3}$        & $1.711^{+0.008}_{-0.016}$     &  $14.5^{+1.0}_{-13.5}$   & $1230.4/1202$ \\
P021400200408 &  $0.741^{+0.016}_{-0.015}$  &   $0.59^{+0.03}_{-0.02}$        &  $2500^{+500}_{-500}$       &  $< 1.1$            &  $21.9^{+1.8}_{-0.5}$  &  $0.042^{+0.010}_{-0.004}$  & $1.668^{+0.003}_{-0.003}$     &  $13.9^{+0.4}_{-0.4}$    & $1464.7/1202$ \\
P021400200409 &  $0.73^{+0.03}_{-0.02}$     &   $0.566^{+0.019}_{-0.019}$     &  $5600^{+1600}_{-1500}$     &  $1.48^{+0.14}_{-0.15}$     &  $36^{+5}_{-5}$        &  $0.39^{+0.15}_{-0.15}$     & $1.706^{+0.012}_{-0.014}$     &  $12.9^{+0.9}_{-0.8}$    & $1272.9/1202$ \\
P021400200410 &  $0.709^{+0.012}_{-0.016}$  &   $0.56^{+0.03}_{-0.03}$        &  $6100^{+3000}_{-3000}$     &  $1.55^{+0.12}_{-0.24}$     &  $46^{+7}_{-6}$        &  $0.5^{+0.3}_{-0.2}$        & $1.705^{+0.009}_{-0.016}$     &  $14.4^{+0.6}_{-0.5}$    & $1337.6/1202$ \\
P021400200411 &  $0.744^{+0.015}_{-0.014}$  &   $0.56^{+0.02}_{-0.02}$        &  $3100^{+700}_{-600}$       &  $< 1.1$            &  $22.1^{+2.5}_{-0.5}$  &  $0.037^{+0.006}_{-0.003}$  & $1.675^{+0.003}_{-0.003}$     &  $14.0^{+0.4}_{-0.4}$    & $1365.9/1202$ \\
P021400200412 &  $0.716^{+0.015}_{-0.015}$  &   $0.61^{+0.03}_{-0.03}$        &  $2300^{+500}_{-400}$       &  $< 1.1$            &  $21.8^{+1.4}_{-0.8}$  &  $0.040^{+0.011}_{-0.004}$  & $1.676^{+0.003}_{-0.003}$     &  $13.8^{+0.4}_{-0.4}$    & $1317.1/1202$ \\
P021400200415 &  $0.760^{+0.017}_{-0.017}$  &   $0.50^{+0.03}_{-0.03}$        &  $13000^{+1700}_{-500}$     &  $1.61^{+0.09}_{-0.14}$     &  $45^{+4}_{-3}$        &  $0.49^{+0.10}_{-0.15}$     & $1.68^{+0.04}_{-0.05}$        &  $13.2^{+0.5}_{-0.6}$    & $1264.2/1202$ \\
P021400200416 &  $0.812^{+0.018}_{-0.018}$  &   $0.496^{+0.019}_{-0.018}$     &  $6300^{+1400}_{-1200}$     &  $1< 1.4$              &  $22^{+20}_{-2}$       &  $0.03^{+0.38}_{-0.02}$     & $1.668^{+0.05}_{-0.004}$      &  $13.9^{+0.6}_{-0.5}$    & $1405.3/1202$ \\
P021400200417 &  $0.75^{+0.03}_{-0.03}$     &   $0.52^{+0.03}_{-0.02}$        &  $10000^{+4000}_{-4000}$    &  $1.55^{+0.13}_{-0.18}$     &  $34^{+2}_{-4}$        &  $0.46^{+0.15}_{-0.19}$     & $1.699^{+0.011}_{-0.049}$     &  $11.4^{+0.7}_{-0.6}$    & $1255.4/1202$ \\
P021400200418 &  $0.755^{+0.014}_{-0.015}$  &   $0.478^{+0.020}_{-0.019}$     &  $18000^{+10000}_{-8000}$   &  $1.66^{+0.13}_{-0.18}$     &  $47^{+4}_{-6}$        &  $0.53^{+0.08}_{-0.20}$     & $1.67^{+0.05}_{-0.04}$        &  $13.0^{+0.5}_{-0.5}$    & $1196.0/1202$ \\
P021400200419 &  $0.802^{+0.095}_{-0.013}$  &   $0.466^{+0.017}_{-0.016}$     &  $19000^{+6000}_{-5000}$    &  $1.63^{+0.06}_{-0.08}$     &  $45^{+3}_{-3}$        &  $0.45^{+0.08}_{-0.09}$     & $1.69^{+0.03}_{-0.04}$        &  $13.2^{+0.6}_{-0.2}$    & $1372.3/1202$ \\
P021400200420 &  $0.75^{+0.03}_{-0.02}$     &   $0.46^{+0.02}_{-0.03}$        &  $29000^{+19000}_{-18000}$  &  $1.724^{+0.013}_{-0.050}$  &  $45^{+2}_{-2}$        &  $0.60^{+0.06}_{-0.10}$     & $1.58^{+0.10}_{-0.03}$        &  $11.1^{+0.5}_{-0.5}$    & $1284.7/1202$ \\
P021400200501 &  $0.71^{+0.02}_{-0.02}$  &   $0.4319^{+0.0016}_{-0.0016}$  &  $37500^{+23700}_{-200}$     &  $1.777^{+0.001}_{-0.001}$  &  $54.5^{+0.7}_{-0.7}$  &  $0.66^{+0.15}_{-0.16}$     & $1.554^{+0.002}_{-0.002}$     &  $11.69^{+0.07}_{-0.07}$ & $1246.4/1202$ \\
P021400200601 &  $0.76^{+0.02}_{-0.02}$     &   $0.387^{+0.031}_{-0.025}$     &  $94000^{+3000}_{-4000}$    &  $1.90^{+0.03}_{-0.03}$     &  $80^{+110}_{-20}$     &  $0.52^{+0.04}_{-0.05}$     & $1.58^{+0.09}_{-0.14}$        &  $10.9^{+1.4}_{-1.3}$    & $1230.5/1202$ \\
P021400200602 &  $0.787^{+0.014}_{-0.014}$  &   $0.428^{+0.012}_{-0.007}$     &  $67000^{+15000}_{-14000}$  &  $1.887^{+0.018}_{-0.032}$  &  $62^{+9}_{-6}$        &  $0.43^{+0.03}_{-0.03}$     & $1.61^{+0.09}_{-0.09}$        &  $10.67^{+0.53}_{-0.51}$ & $1405.2/1202$ \\
P021400200603 &  $0.82^{+0.03}_{-0.03}$     &   $0.429^{+0.020}_{-0.019}$     &  $70000^{+20000}_{-20000}$  &  $1.90^{+0.03}_{-0.08}$     &  $70^{+29}_{-13}$      &  $0.39^{+0.03}_{-0.03}$     & $1.65^{+0.13}_{-0.12}$        &  $10.9^{+1.5}_{-1.3}$    & $1206.9/1202$ \\
P021400200701 &  $0.839^{+0.013}_{-0.009}$  &   $0.497^{+0.010}_{-0.004}$     &  $70000^{+8000}_{-9000}$    &  $2.186^{+0.018}_{-0.026}$  &  $> 150$         &  $0.437^{+0.011}_{-0.013}$  & $< 1.1$               &  $6.1^{+0.2}_{-0.2}$     & $1158.6/1202$ \\
P021400200702 &  $0.880^{+0.016}_{-0.014}$  &   $0.550^{+0.007}_{-0.009}$     &  $47000^{+4000}_{-3000}$    &  $2.188^{+0.011}_{-0.014}$  &  $> 150$         &  $0.359^{+0.014}_{-0.013}$  & $1.44^{+0.13}_{-0.22}$        &  $9.1^{+0.9}_{-1.2}$     & $1262.1/1202$ \\
P021400200703 &  $0.898^{+0.010}_{-0.010}$  &   $0.539^{+0.006}_{-0.004}$     &  $56000^{+3000}_{-3000}$    &  $2.220^{+0.008}_{-0.021}$  &  $> 150$         &  $0.383^{+0.004}_{-0.007}$  & $< 1.2$               &  $6.3^{+0.3}_{-0.3}$     & $1249.2/1202$ \\
P021400200704 &  $0.867^{+0.011}_{-0.011}$  &   $0.560^{+0.006}_{-0.005}$     &  $48000^{+3000}_{-2000}$    &  $2.179^{+0.018}_{-0.017}$  &  $100^{+40}_{-20}$     &  $0.363^{+0.008}_{-0.007}$  & $< 1.2$                 &  $6.3^{+0.4}_{-0.4}$     & $1274.6/1202$ \\
P021400200901 &  $0.871^{+0.009}_{-0.008}$  &   $0.585^{+0.004}_{-0.004}$ & $59600^{+1800}_{-1700}$    &  $2.159^{+0.008}_{-0.009}$  &  $57^{+3}_{-3}$        &  $0.203^{+0.004}_{-0.006}$  & $< 1.1$                 &  $1.0^{a}$         & $1515.4/1203$ \\
P021400200903 &  $0.889^{+0.009}_{-0.009}$  &   $0.609^{+0.004}_{-0.005}$ & $54800^{+1800}_{-1700}$    &  $2.184^{+0.013}_{-0.014}$  &  $66^{+8}_{-7}$        &  $0.184^{+0.007}_{-0.008}$  & $< 1.1$                 &  $1.0^{a}$         & $1613.2/1203$ \\
P021400201001 &  $0.849^{+0.009}_{-0.009}$  &   $0.622^{+0.006}_{-0.014}$ & $37900^{+2000}_{-2000}$    &  $2.167^{+0.009}_{-0.013}$  &  $66^{+6}_{-6}$        &  $0.231^{+0.030}_{-0.010}$  & $< 1.8$                 &  $1.0^{a}$         & $1440.2/1203$ \\
P021400201002 &  $0.876^{+0.008}_{-0.008}$  &   $0.616^{+0.018}_{-0.014}$ & $31200^{+7000}_{-5000}$    &  $2.154^{+0.009}_{-0.009}$  &  $55^{+4}_{-3}$        &  $0.222^{+0.007}_{-0.007}$  & $2.3^{+0.3}_{-0.6}$     &  $1.0^{a}$         & $1539.5/1203$ \\
P021400201003 &  $0.879^{+0.012}_{-0.012}$  &   $0.590^{+0.005}_{-0.009}$ & $60300^{+3000}_{-2000}$    &  $2.159^{+0.011}_{-0.011}$  &  $59^{+4}_{-4}$        &  $0.183^{+0.006}_{-0.006}$  & $< 1.1$                 &  $1.0^{a}$         & $1562.2/1203$ \\
P021400201004 &  $0.885^{+0.008}_{-0.008}$  &   $0.606^{+0.004}_{-0.004}$ & $56300^{+1700}_{-1600}$    &  $2.164^{+0.014}_{-0.014}$  &  $50^{+6}_{-5}$        &  $0.149^{+0.007}_{-0.007}$  & $< 1.1$                 &  $1.0^{a}$         & $1774.5/1203$ \\
P021400201005 &  $0.900^{+0.012}_{-0.012}$  &   $0.595^{+0.005}_{-0.015}$ & $60800^{+4000}_{-2000}$    &  $2.152^{+0.015}_{-0.013}$  &  $50^{+5}_{-4}$        &  $0.149^{+0.012}_{-0.006}$  & $< 1.2$                 &  $1.0^{a}$         & $1490.8/1203$ \\
P021400201101 &  $0.891^{+0.013}_{-0.008}$  &   $0.694^{+0.009}_{-0.008}$ & $39400^{+1100}_{-1400}$    &  $2.223^{+0.014}_{-0.014}$  &  $53^{+5}_{-4}$        &  $0.100^{+0.008}_{-0.021}$  & $< 1.4$     &  $1.0^{a}$         & $1834.0/1203$ \\
P021400201102 &  $0.886^{+0.010}_{-0.009}$  &   $0.731^{+0.007}_{-0.014}$ & $25000^{+2000}_{-3000}$    &  $2.256^{+0.018}_{-0.023}$  &  $76^{+20}_{-14}$      &  $0.115^{+0.017}_{-0.008}$  & $< 2$                   &  $1.0^{a}$         & $1329.1/1203$ \\
P021400201103 &  $0.900^{+0.007}_{-0.007}$  &   $0.719^{+0.006}_{-0.006}$ & $27000^{+1800}_{-1700}$    &  $2.22^{+0.03}_{-0.03}$     &  $49^{+15}_{-9}$       &  $0.102^{+0.012}_{-0.008}$  & $< 1.6$                 &  $1.0^{a}$         & $1353.7/1203$ \\
P021400201501 &  $0.882^{+0.006}_{-0.006}$  &   $0.720^{+0.005}_{-0.005}$ & $27100^{+1400}_{-1300}$    &  $2.242^{+0.019}_{-0.020}$  &  $88^{+26}_{-16}$      &  $0.114^{+0.009}_{-0.006}$  & $< 1.7$                 &  $1.0^{a}$         & $1580.3/1203$ \\
P021400201502 &  $0.901^{+0.008}_{-0.007}$  &   $0.709^{+0.006}_{-0.005}$ & $29900^{+2000}_{-1900}$    &  $2.19^{+0.03}_{-0.03}$     &  $40^{+11}_{-6}$       &  $0.104^{+0.013}_{-0.007}$  & $< 1.8$                 &  $1.0^{a}$         & $1311.9/1203$ \\
P021400201503 &  $0.892^{+0.011}_{-0.011}$  &   $0.713^{+0.009}_{-0.015}$ & $25700^{+1900}_{-1900}$    &  $2.245^{+0.019}_{-0.022}$  &  $141^{+90}_{-40}$     &  $0.138^{+0.023}_{-0.010}$  & $< 1.9$                 &  $1.0^{a}$         & $1232.0/1203$ \\
P021400201505 &  $0.906^{+0.006}_{-0.006}$  &   $0.703^{+0.004}_{-0.015}$ & $28900^{+1200}_{-1200}$    &  $2.219^{+0.011}_{-0.013}$  &  $68^{+8}_{-6}$        &  $0.120^{+0.010}_{-0.005}$  & $< 1.6$                 &  $1.0^{a}$         & $1572.8/1203$ \\
P021400201506 &  $0.915^{+0.029}_{-0.008}$  &   $0.706^{+0.009}_{-0.007}$ & $28300^{+1800}_{-3000}$    &  $2.23^{+0.02}_{-0.02}$     &  $69^{+17}_{-11}$      &  $0.096^{+0.013}_{-0.009}$  & $< 2$     &  $1.0^{a}$         & $1452.6/1203$ \\
P021400201507 &  $0.913^{+0.007}_{-0.007}$  &   $0.704^{+0.005}_{-0.005}$ & $25000^{+3000}_{-3000}$    &  $2.17^{+0.05}_{-0.05}$     &  $50^{+50}_{-20}$      &  $0.087^{+0.058}_{-0.008}$  & $< 1.5$                 &  $1.0^{a}$         & $1458.3/1203$ \\
P021400201508 &  $0.910^{+0.007}_{-0.007}$  &   $0.713^{+0.005}_{-0.008}$ & $25500^{+1600}_{-1500}$    &  $2.21^{+0.03}_{-0.03}$     &  $75^{+28}_{-16}$      &  $0.092^{+0.007}_{-0.007}$  & $< 1.7$                 &  $1.0^{a}$         & $1418.1/1203$ \\
P021400201511 &  $0.96^{+0.04}_{-0.03}$     &   $0.685^{+0.007}_{-0.007}$ & $37000^{+3000}_{-3000}$    &  $2.20^{+0.02}_{-0.03}$     &  $41^{+6}_{-5}$        &  $0.076^{+0.008}_{-0.010}$  & $1.76^{+0.17}_{-0.36}$  &  $1.0^{a}$         & $1377.9/1203$ \\
P021400201512 &  $0.91^{+0.03}_{-0.03}$     &   $0.699^{+0.008}_{-0.012}$ & $27800^{+1700}_{-1700}$    &  $2.19^{+0.02}_{-0.02}$     &  $56^{+11}_{-7}$       &  $0.102^{+0.014}_{-0.016}$  & $1.7^{+0.7}_{-0.7}$     &  $1.0^{a}$         & $1348.6/1203$ \\
P021400201513 &  $0.94^{+0.05}_{-0.04}$     &   $0.702^{+0.015}_{-0.009}$ & $25000^{+4000}_{-4000}$    &  $2.22^{+0.02}_{-0.03}$     &  $66^{+17}_{-11}$      &  $0.115^{+0.012}_{-0.019}$  & $1.9^{+0.7}_{-0.5}$     &  $1.0^{a}$         & $1326.1/1203$ \\
P021400201601 &  $0.92^{+0.08}_{-0.02}$     &   $0.704^{+0.019}_{-0.009}$ & $29000^{+4000}_{-6000}$    &  $2.21^{+0.04}_{-0.04}$     &  $49^{+30}_{-13}$      &  $0.088^{+0.016}_{-0.015}$  & $1.7^{+1.5}_{-0.7}$     &  $1.0^{a}$         & $1290.4/1203$ \\
P021400201603 &  $0.927^{+0.008}_{-0.008}$  &   $0.694^{+0.005}_{-0.011}$ & $29000^{+2000}_{-2000}$    &  $2.11^{+0.03}_{-0.03}$     &  $42^{+9}_{-6}$        &  $0.056^{+0.006}_{-0.005}$  & $< 1.9$                 &  $1.0^{a}$         & $1310.6/1203$ \\
P021400201604 &  $0.912^{+0.006}_{-0.006}$  &   $0.702^{+0.004}_{-0.004}$ & $27200^{+1800}_{-1700}$    &  $2.18^{+0.03}_{-0.03}$     &  $150^{+260}_{-60}$    &  $0.059^{+0.007}_{-0.005}$  & $< 1.9$                 &  $1.0^{a}$         & $1423.0/1203$ \\
P021400201605 &  $0.92^{+0.05}_{-0.02}$     &   $0.697^{+0.012}_{-0.007}$ & $27000^{+3000}_{-4000}$    &  $2.25^{+0.02}_{-0.02}$     &  $84^{+27}_{-16}$      &  $0.115^{+0.013}_{-0.014}$  & $1.8^{+0.5}_{-0.8}$     &  $1.0^{a}$         & $1353.2/1203$ \\
P021400201607 &  $1.02^{+0.12}_{-0.05}$     &   $0.72^{+0.03}_{-0.027}$   & $21000^{+6000}_{-3000}$    &  $2.25^{+0.03}_{-0.03}$     &  $71^{+22}_{-14}$      &  $0.157^{+0.009}_{-0.019}$  & $2.3^{+1.2}_{-0.4}$     &  $1.0^{a}$         & $1308.7/1203$ \\
P021400201701 &  $0.93^{+0.07}_{-0.05}$     &   $0.690^{+0.019}_{-0.012}$ & $25000^{+4000}_{-5000}$    &  $2.22^{+0.02}_{-0.02}$     &  $100^{+60}_{-30}$     &  $0.145^{+0.024}_{-0.018}$  & $1.8^{+0.7}_{-0.7}$     &  $1.0^{a}$         & $1215.3/1203$ \\
P021400201702 &  $0.98^{+0.06}_{-0.06}$     &   $0.648^{+0.018}_{-0.013}$ & $28000^{+6000}_{-5000}$    &  $2.166^{+0.017}_{-0.022}$  &  $87^{+23}_{-16}$      &  $0.166^{+0.016}_{-0.025}$  & $2.2^{+0.4}_{-0.4}$     &  $1.0^{a}$         & $1313.2/1203$ \\
P021400201703 &  $0.96^{+0.04}_{-0.05}$     &   $0.687^{+0.014}_{-0.012}$ & $25000^{+5000}_{-3000}$    &  $2.22^{+0.02}_{-0.02}$     &  $78^{+23}_{-15}$      &  $0.137^{+0.013}_{-0.016}$  & $2.1^{+0.4}_{-0.5}$     &  $1.0^{a}$         & $1406.7/1203$ \\
P021400201704 &  $0.903^{+0.018}_{-0.008}$  &   $0.685^{+0.010}_{-0.007}$ & $29600^{+1800}_{-3000}$    &  $2.22^{+0.02}_{-0.02}$     &  $90^{+40}_{-20}$      &  $0.104^{+0.017}_{-0.011}$  & $1.3^{+1.6}_{-0.3}$     &  $1.0^{a}$	   & $1469.3/1203$
\enddata
\end{deluxetable}
